Chiral Transition in Nuclear Medium and Relevant Observables

We discuss how the possible changes of hadron properties can be tested, associated with the chiral transition in nuclear medium; the hadrons discussed are the vector mesons,the $\sigma$ meson and the chiral partner of the nucleon. We emphasize that the proper quantity is the spectral function which describes the nuclear medium having a hadron; the analysis of electro-quasielastic reactions, for instance, has a relevance to the physics of CERES. The similarity is indicated between the physics discussed here with that of giant resonances. Experiments using nuclear targets are proposed to observe the $\sigma$ meson and to explore how the partial chiral restoration in nuclear medium manifests itself.

==> disp_fig.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1200,1169)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$0$}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,308){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,308){\makebox(0,0)[r]{$200$}}
\put(1116,308){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,457){\makebox(0,0)[r]{$400$}}
\put(1116,457){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{$600$}}
\put(1116,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,757){\makebox(0,0)[r]{$800$}}
\put(1116,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,906){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,906){\makebox(0,0)[r]{$1000$}}
\put(1116,906){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1056){\makebox(0,0)[r]{$1200$}}
\put(1116,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(524,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(524,113){\makebox(0,0){$p_F$}}
\put(524,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(783,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(783,113){\makebox(0,0){$2p_F$}}
\put(783,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1043,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1043,113){\makebox(0,0){$3p_F$}}
\put(1043,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(45,607){\makebox(0,0)[l]{\shortstack{$\omega$}}}
\put(700,68){\makebox(0,0){$q$}}
\put(700,1101){\makebox(0,0){Fig.1\ The dispersion relations $\omega(q)$ in the $\rho$ channel}}
\put(783,270){\makebox(0,0)[l]{{\large p-h}}}
\put(731,457){\makebox(0,0)[l]{{\large $\Delta$-h}}}
\put(653,644){\makebox(0,0)[l]{{\large N(1520)-h}}}
\put(653,719){\makebox(0,0)[l]{{\large $\Delta$(1620)-h}}}
\put(731,794){\makebox(0,0)[l]{{\large N(1720)-h}}}
\put(731,944){\makebox(0,0)[l]{{\large $\Delta$(1905)-h}}}
\put(446,817){\makebox(0,0)[r]{{\large $\omega_{\rho}(q)$}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(459,817){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(463,816){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(467,815){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(471,814){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(476,813){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(480,812){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(484,811){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(489,810){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(493,809){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(497,808){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(502,807){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(506,806){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(510,805){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(514,804){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(519,803){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(523,802){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(527,801){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(532,800){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(536,799){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(540,798){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(545,797){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(549,796){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(553,795){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(557,794){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(562,793){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(566,792){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(570,791){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(575,790){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(579,789){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(583,788){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(588,787){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(592,786){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(601,784){\vector(4,-1){0}}
\put(596,785){\rule[-0.175pt]{1.037pt}{0.350pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(268,159){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(273,160){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(277,161){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(282,162){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(286,163){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(290,164){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(294,165){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(299,166){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(302,167){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(305,168){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(308,169){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(312,170){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(317,171){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(321,172){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(326,173){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(328,174){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(331,175){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(333,176){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(338,177){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(343,178){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(346,179){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(349,180){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(352,181){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(356,182){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(361,183){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(364,184){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(367,185){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(370,186){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(373,187){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(376,188){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(379,189){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(381,190){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(384,191){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(386,192){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(390,193){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(393,194){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(396,195){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(399,196){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(402,197){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(405,198){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(408,199){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(411,200){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(414,201){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(417,202){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(420,203){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(423,204){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(425,205){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(428,206){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(430,207){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(434,208){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(437,209){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(440,210){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(443,211){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(446,212){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(449,213){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(451,214){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(453,215){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(455,216){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(458,217){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(461,218){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(464,219){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(467,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,222){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(473,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(475,224){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(478,225){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(481,226){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(484,227){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(486,228){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(488,229){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(490,230){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(493,231){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(496,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(499,233){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(502,234){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(504,235){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(506,236){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(508,237){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(511,238){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(513,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(515,240){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(517,241){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(519,242){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(521,243){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(523,244){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(525,245){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(528,246){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(530,247){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(532,248){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(534,249){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(537,250){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(539,251){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(541,252){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(543,253){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(546,254){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(548,255){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(550,256){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(552,257){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(555,258){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(557,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(559,260){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(561,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(563,262){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(565,263){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(567,264){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(569,265){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(572,266){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(573,267){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(575,268){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(577,269){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(579,270){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(580,271){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(583,272){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(585,273){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(587,274){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(590,275){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(592,276){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(594,277){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(596,278){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(599,279){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(600,280){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(602,281){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(604,282){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(606,283){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(607,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(610,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(612,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(614,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,288){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(617,289){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(619,290){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(621,291){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(623,292){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(624,293){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(626,294){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(628,295){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(630,296){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(632,297){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(633,298){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(635,299){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(637,300){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(639,301){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(641,302){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(642,303){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(645,304){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(647,305){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(649,306){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(652,307){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(653,308){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(655,309){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(656,310){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(658,311){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(659,312){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(661,313){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(663,314){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(665,315){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(667,316){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(668,317){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(670,318){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(672,319){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(674,320){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(676,321){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(677,322){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(679,323){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(681,324){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(683,325){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(685,326){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(686,327){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(688,328){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(690,329){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(692,330){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(694,331){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(695,332){\usebox{\plotpoint}}
\put(697,333){\usebox{\plotpoint}}
\put(698,334){\usebox{\plotpoint}}
\put(699,335){\usebox{\plotpoint}}
\put(701,336){\usebox{\plotpoint}}
\put(702,337){\usebox{\plotpoint}}
\put(703,338){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(705,339){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(707,340){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(709,341){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(711,342){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(712,343){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(714,344){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(716,345){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(718,346){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(720,347){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(721,348){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(723,349){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(725,350){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(726,351){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(728,352){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(729,353){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(731,354){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(732,355){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(734,356){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(736,357){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(738,358){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(739,359){\usebox{\plotpoint}}
\put(741,360){\usebox{\plotpoint}}
\put(742,361){\usebox{\plotpoint}}
\put(743,362){\usebox{\plotpoint}}
\put(745,363){\usebox{\plotpoint}}
\put(746,364){\usebox{\plotpoint}}
\put(747,365){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(749,366){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(751,367){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(753,368){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(755,369){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(756,370){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(758,371){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(760,372){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(761,373){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(763,374){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(764,375){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(766,376){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(767,377){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(769,378){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(770,379){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(772,380){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(773,381){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(775,382){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(776,383){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(778,384){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(780,385){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(782,386){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(783,387){\usebox{\plotpoint}}
\put(785,388){\usebox{\plotpoint}}
\put(786,389){\usebox{\plotpoint}}
\put(787,390){\usebox{\plotpoint}}
\put(789,391){\usebox{\plotpoint}}
\put(790,392){\usebox{\plotpoint}}
\put(791,393){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(793,394){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(795,395){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(796,396){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(798,397){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(799,398){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(801,399){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(802,400){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(804,401){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(805,402){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(807,403){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(808,404){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(810,405){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(811,406){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(813,407){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(814,408){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(816,409){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(817,410){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(819,411){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(820,412){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(822,413){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(823,414){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(825,415){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(826,416){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(828,417){\usebox{\plotpoint}}
\put(829,418){\usebox{\plotpoint}}
\put(830,419){\usebox{\plotpoint}}
\put(831,420){\usebox{\plotpoint}}
\put(833,421){\usebox{\plotpoint}}
\put(834,422){\usebox{\plotpoint}}
\put(835,423){\usebox{\plotpoint}}
\put(836,424){\usebox{\plotpoint}}
\put(838,425){\usebox{\plotpoint}}
\put(839,426){\usebox{\plotpoint}}
\put(840,427){\usebox{\plotpoint}}
\put(842,428){\usebox{\plotpoint}}
\put(843,429){\usebox{\plotpoint}}
\put(844,430){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(846,431){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(848,432){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(849,433){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(851,434){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(852,435){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(854,436){\usebox{\plotpoint}}
\put(855,437){\usebox{\plotpoint}}
\put(856,438){\usebox{\plotpoint}}
\put(857,439){\usebox{\plotpoint}}
\put(859,440){\usebox{\plotpoint}}
\put(860,441){\usebox{\plotpoint}}
\put(861,442){\usebox{\plotpoint}}
\put(862,443){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(864,444){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(866,445){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(867,446){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(869,447){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(870,448){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(872,449){\usebox{\plotpoint}}
\put(873,450){\usebox{\plotpoint}}
\put(874,451){\usebox{\plotpoint}}
\put(875,452){\usebox{\plotpoint}}
\put(877,453){\usebox{\plotpoint}}
\put(878,454){\usebox{\plotpoint}}
\put(879,455){\usebox{\plotpoint}}
\put(880,456){\usebox{\plotpoint}}
\put(882,457){\usebox{\plotpoint}}
\put(883,458){\usebox{\plotpoint}}
\put(884,459){\usebox{\plotpoint}}
\put(886,460){\usebox{\plotpoint}}
\put(887,461){\usebox{\plotpoint}}
\put(888,462){\usebox{\plotpoint}}
\put(890,463){\usebox{\plotpoint}}
\put(891,464){\usebox{\plotpoint}}
\put(892,465){\usebox{\plotpoint}}
\put(894,466){\usebox{\plotpoint}}
\put(895,467){\usebox{\plotpoint}}
\put(896,468){\usebox{\plotpoint}}
\put(897,469){\usebox{\plotpoint}}
\put(899,470){\usebox{\plotpoint}}
\put(900,471){\usebox{\plotpoint}}
\put(901,472){\usebox{\plotpoint}}
\put(903,473){\usebox{\plotpoint}}
\put(904,474){\usebox{\plotpoint}}
\put(905,475){\usebox{\plotpoint}}
\put(906,476){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(908,477){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(910,478){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(911,479){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(913,480){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(914,481){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(916,482){\usebox{\plotpoint}}
\put(917,483){\usebox{\plotpoint}}
\put(918,484){\usebox{\plotpoint}}
\put(919,485){\usebox{\plotpoint}}
\put(921,486){\usebox{\plotpoint}}
\put(922,487){\usebox{\plotpoint}}
\put(923,488){\usebox{\plotpoint}}
\put(924,489){\usebox{\plotpoint}}
\put(926,490){\usebox{\plotpoint}}
\put(927,491){\usebox{\plotpoint}}
\put(928,492){\usebox{\plotpoint}}
\put(929,493){\usebox{\plotpoint}}
\put(930,494){\usebox{\plotpoint}}
\put(931,495){\usebox{\plotpoint}}
\put(933,496){\usebox{\plotpoint}}
\put(934,497){\usebox{\plotpoint}}
\put(935,498){\usebox{\plotpoint}}
\put(936,499){\usebox{\plotpoint}}
\put(938,500){\usebox{\plotpoint}}
\put(939,501){\usebox{\plotpoint}}
\put(940,502){\usebox{\plotpoint}}
\put(941,503){\usebox{\plotpoint}}
\put(943,504){\usebox{\plotpoint}}
\put(944,505){\usebox{\plotpoint}}
\put(945,506){\usebox{\plotpoint}}
\put(947,507){\usebox{\plotpoint}}
\put(948,508){\usebox{\plotpoint}}
\put(949,509){\usebox{\plotpoint}}
\put(950,510){\usebox{\plotpoint}}
\put(952,511){\usebox{\plotpoint}}
\put(953,512){\usebox{\plotpoint}}
\put(954,513){\usebox{\plotpoint}}
\put(956,514){\usebox{\plotpoint}}
\put(957,515){\usebox{\plotpoint}}
\put(958,516){\usebox{\plotpoint}}
\put(959,517){\usebox{\plotpoint}}
\put(961,518){\usebox{\plotpoint}}
\put(962,519){\usebox{\plotpoint}}
\put(963,520){\usebox{\plotpoint}}
\put(965,521){\usebox{\plotpoint}}
\put(966,522){\usebox{\plotpoint}}
\put(967,523){\usebox{\plotpoint}}
\put(968,524){\usebox{\plotpoint}}
\put(970,525){\usebox{\plotpoint}}
\put(971,526){\usebox{\plotpoint}}
\put(972,527){\usebox{\plotpoint}}
\put(973,528){\usebox{\plotpoint}}
\put(974,529){\usebox{\plotpoint}}
\put(975,530){\usebox{\plotpoint}}
\put(976,531){\usebox{\plotpoint}}
\put(977,532){\usebox{\plotpoint}}
\put(978,533){\usebox{\plotpoint}}
\put(979,534){\usebox{\plotpoint}}
\put(980,535){\usebox{\plotpoint}}
\put(982,536){\usebox{\plotpoint}}
\put(983,537){\usebox{\plotpoint}}
\put(984,538){\usebox{\plotpoint}}
\put(985,539){\usebox{\plotpoint}}
\put(987,540){\usebox{\plotpoint}}
\put(988,541){\usebox{\plotpoint}}
\put(989,542){\usebox{\plotpoint}}
\put(991,543){\usebox{\plotpoint}}
\put(992,544){\usebox{\plotpoint}}
\put(993,545){\usebox{\plotpoint}}
\put(994,546){\usebox{\plotpoint}}
\put(996,547){\usebox{\plotpoint}}
\put(997,548){\usebox{\plotpoint}}
\put(998,549){\usebox{\plotpoint}}
\put(999,550){\usebox{\plotpoint}}
\put(1000,551){\usebox{\plotpoint}}
\put(1001,552){\usebox{\plotpoint}}
\put(1002,553){\usebox{\plotpoint}}
\put(1004,554){\usebox{\plotpoint}}
\put(1005,555){\usebox{\plotpoint}}
\put(1006,556){\usebox{\plotpoint}}
\put(1007,557){\usebox{\plotpoint}}
\put(1009,558){\usebox{\plotpoint}}
\put(1010,559){\usebox{\plotpoint}}
\put(1011,560){\usebox{\plotpoint}}
\put(1012,561){\usebox{\plotpoint}}
\put(1014,562){\usebox{\plotpoint}}
\put(1015,563){\usebox{\plotpoint}}
\put(1016,564){\usebox{\plotpoint}}
\put(1017,565){\usebox{\plotpoint}}
\put(1018,566){\usebox{\plotpoint}}
\put(1019,567){\usebox{\plotpoint}}
\put(1020,568){\usebox{\plotpoint}}
\put(1021,569){\usebox{\plotpoint}}
\put(1022,570){\usebox{\plotpoint}}
\put(1023,571){\usebox{\plotpoint}}
\put(1024,572){\usebox{\plotpoint}}
\put(1025,573){\usebox{\plotpoint}}
\put(1026,574){\usebox{\plotpoint}}
\put(1027,575){\usebox{\plotpoint}}
\put(1028,576){\usebox{\plotpoint}}
\put(1030,577){\usebox{\plotpoint}}
\put(1031,578){\usebox{\plotpoint}}
\put(1032,579){\usebox{\plotpoint}}
\put(1033,580){\usebox{\plotpoint}}
\put(1035,581){\usebox{\plotpoint}}
\put(1036,582){\usebox{\plotpoint}}
\put(1037,583){\usebox{\plotpoint}}
\put(1039,584){\usebox{\plotpoint}}
\put(1040,585){\usebox{\plotpoint}}
\put(1041,586){\usebox{\plotpoint}}
\put(1042,587){\usebox{\plotpoint}}
\put(1043,588){\usebox{\plotpoint}}
\put(1044,589){\usebox{\plotpoint}}
\put(1045,590){\usebox{\plotpoint}}
\put(1046,591){\usebox{\plotpoint}}
\put(1048,592){\usebox{\plotpoint}}
\put(1049,593){\usebox{\plotpoint}}
\put(1050,594){\usebox{\plotpoint}}
\put(1051,595){\usebox{\plotpoint}}
\put(1052,596){\usebox{\plotpoint}}
\put(1053,597){\usebox{\plotpoint}}
\put(1054,598){\usebox{\plotpoint}}
\put(1055,599){\usebox{\plotpoint}}
\put(1057,600){\usebox{\plotpoint}}
\put(1058,601){\usebox{\plotpoint}}
\put(1059,602){\usebox{\plotpoint}}
\put(1060,603){\usebox{\plotpoint}}
\put(1061,604){\usebox{\plotpoint}}
\put(1062,605){\usebox{\plotpoint}}
\put(1063,606){\usebox{\plotpoint}}
\put(1064,607){\usebox{\plotpoint}}
\put(1066,608){\usebox{\plotpoint}}
\put(1067,609){\usebox{\plotpoint}}
\put(1068,610){\usebox{\plotpoint}}
\put(1069,611){\usebox{\plotpoint}}
\put(1070,612){\usebox{\plotpoint}}
\put(1071,613){\usebox{\plotpoint}}
\put(1072,614){\usebox{\plotpoint}}
\put(1073,615){\usebox{\plotpoint}}
\put(1074,616){\usebox{\plotpoint}}
\put(1075,617){\usebox{\plotpoint}}
\put(1076,618){\usebox{\plotpoint}}
\put(1077,619){\usebox{\plotpoint}}
\put(1078,620){\usebox{\plotpoint}}
\put(1079,621){\usebox{\plotpoint}}
\put(1080,622){\usebox{\plotpoint}}
\put(1081,623){\usebox{\plotpoint}}
\put(1083,624){\usebox{\plotpoint}}
\put(1084,625){\usebox{\plotpoint}}
\put(1085,626){\usebox{\plotpoint}}
\put(1086,627){\usebox{\plotpoint}}
\put(1087,628){\usebox{\plotpoint}}
\put(1088,629){\usebox{\plotpoint}}
\put(1089,630){\usebox{\plotpoint}}
\put(1090,631){\usebox{\plotpoint}}
\put(1092,632){\usebox{\plotpoint}}
\put(1093,633){\usebox{\plotpoint}}
\put(1094,634){\usebox{\plotpoint}}
\put(1095,635){\usebox{\plotpoint}}
\put(1096,636){\usebox{\plotpoint}}
\put(1097,637){\usebox{\plotpoint}}
\put(1098,638){\usebox{\plotpoint}}
\put(1099,639){\usebox{\plotpoint}}
\put(1101,640){\usebox{\plotpoint}}
\put(1102,641){\usebox{\plotpoint}}
\put(1103,642){\usebox{\plotpoint}}
\put(1104,643){\usebox{\plotpoint}}
\put(1105,644){\usebox{\plotpoint}}
\put(1106,645){\usebox{\plotpoint}}
\put(1107,646){\usebox{\plotpoint}}
\put(1108,647){\usebox{\plotpoint}}
\put(1110,648){\usebox{\plotpoint}}
\put(1111,649){\usebox{\plotpoint}}
\put(1112,650){\usebox{\plotpoint}}
\put(1113,651){\usebox{\plotpoint}}
\put(1114,652){\usebox{\plotpoint}}
\put(1115,653){\usebox{\plotpoint}}
\put(1116,654){\usebox{\plotpoint}}
\put(1117,655){\usebox{\plotpoint}}
\put(1118,657){\usebox{\plotpoint}}
\put(1119,658){\usebox{\plotpoint}}
\put(1120,659){\usebox{\plotpoint}}
\put(1121,660){\usebox{\plotpoint}}
\put(1122,661){\usebox{\plotpoint}}
\put(1123,662){\usebox{\plotpoint}}
\put(1124,663){\usebox{\plotpoint}}
\put(1125,664){\usebox{\plotpoint}}
\put(1127,665){\usebox{\plotpoint}}
\put(1128,666){\usebox{\plotpoint}}
\put(1129,667){\usebox{\plotpoint}}
\put(1130,668){\usebox{\plotpoint}}
\put(1131,669){\usebox{\plotpoint}}
\put(1132,670){\usebox{\plotpoint}}
\put(1133,671){\usebox{\plotpoint}}
\put(1134,672){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(783,158){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(788,159){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(792,160){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(796,161){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(801,162){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(805,163){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(810,164){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(814,165){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(819,166){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(822,167){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(825,168){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(828,169){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(832,170){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(837,171){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(841,172){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(845,173){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(848,174){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(851,175){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(854,176){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(858,177){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(863,178){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(866,179){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(869,180){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(872,181){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(875,182){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(878,183){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(881,184){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(885,185){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(889,186){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(892,187){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(895,188){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(898,189){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(901,190){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(904,191){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(907,192){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(910,193){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(913,194){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(916,195){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(919,196){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(922,197){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(925,198){\usebox{\plotpoint}}
\put(927,199){\usebox{\plotpoint}}
\put(930,200){\usebox{\plotpoint}}
\put(933,201){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(936,202){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(939,203){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(942,204){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(945,205){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(948,206){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(951,207){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(954,208){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(957,209){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(960,210){\usebox{\plotpoint}}
\put(962,211){\usebox{\plotpoint}}
\put(964,212){\usebox{\plotpoint}}
\put(966,213){\usebox{\plotpoint}}
\put(969,214){\usebox{\plotpoint}}
\put(971,215){\usebox{\plotpoint}}
\put(974,216){\usebox{\plotpoint}}
\put(977,217){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(980,218){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(983,219){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(986,220){\usebox{\plotpoint}}
\put(988,221){\usebox{\plotpoint}}
\put(990,222){\usebox{\plotpoint}}
\put(992,223){\usebox{\plotpoint}}
\put(995,224){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(998,225){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1001,226){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1004,227){\usebox{\plotpoint}}
\put(1006,228){\usebox{\plotpoint}}
\put(1008,229){\usebox{\plotpoint}}
\put(1010,230){\usebox{\plotpoint}}
\put(1013,231){\usebox{\plotpoint}}
\put(1015,232){\usebox{\plotpoint}}
\put(1017,233){\usebox{\plotpoint}}
\put(1019,234){\usebox{\plotpoint}}
\put(1021,235){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1024,236){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1027,237){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1030,238){\usebox{\plotpoint}}
\put(1032,239){\usebox{\plotpoint}}
\put(1034,240){\usebox{\plotpoint}}
\put(1036,241){\usebox{\plotpoint}}
\put(1039,242){\usebox{\plotpoint}}
\put(1041,243){\usebox{\plotpoint}}
\put(1043,244){\usebox{\plotpoint}}
\put(1045,245){\usebox{\plotpoint}}
\put(1048,246){\usebox{\plotpoint}}
\put(1050,247){\usebox{\plotpoint}}
\put(1052,248){\usebox{\plotpoint}}
\put(1054,249){\usebox{\plotpoint}}
\put(1057,250){\usebox{\plotpoint}}
\put(1059,251){\usebox{\plotpoint}}
\put(1061,252){\usebox{\plotpoint}}
\put(1063,253){\usebox{\plotpoint}}
\put(1066,254){\usebox{\plotpoint}}
\put(1068,255){\usebox{\plotpoint}}
\put(1070,256){\usebox{\plotpoint}}
\put(1072,257){\usebox{\plotpoint}}
\put(1074,258){\usebox{\plotpoint}}
\put(1076,259){\usebox{\plotpoint}}
\put(1078,260){\usebox{\plotpoint}}
\put(1080,261){\usebox{\plotpoint}}
\put(1083,262){\usebox{\plotpoint}}
\put(1084,263){\usebox{\plotpoint}}
\put(1086,264){\usebox{\plotpoint}}
\put(1088,265){\usebox{\plotpoint}}
\put(1090,266){\usebox{\plotpoint}}
\put(1092,267){\usebox{\plotpoint}}
\put(1094,268){\usebox{\plotpoint}}
\put(1096,269){\usebox{\plotpoint}}
\put(1098,270){\usebox{\plotpoint}}
\put(1101,271){\usebox{\plotpoint}}
\put(1103,272){\usebox{\plotpoint}}
\put(1105,273){\usebox{\plotpoint}}
\put(1107,274){\usebox{\plotpoint}}
\put(1110,275){\usebox{\plotpoint}}
\put(1111,276){\usebox{\plotpoint}}
\put(1113,277){\usebox{\plotpoint}}
\put(1114,278){\usebox{\plotpoint}}
\put(1116,279){\usebox{\plotpoint}}
\put(1117,280){\usebox{\plotpoint}}
\put(1120,281){\usebox{\plotpoint}}
\put(1122,282){\usebox{\plotpoint}}
\put(1124,283){\usebox{\plotpoint}}
\put(1127,284){\usebox{\plotpoint}}
\put(1128,285){\usebox{\plotpoint}}
\put(1130,286){\usebox{\plotpoint}}
\put(1132,287){\usebox{\plotpoint}}
\put(1134,288){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,371){\usebox{\plotpoint}}
\put(264,371){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(268,372){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(273,373){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(282,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(286,375){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(290,376){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(299,377){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(303,378){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(308,379){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(312,380){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(317,381){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(321,382){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(326,383){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(330,384){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(334,385){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(338,386){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(343,387){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(352,388){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(356,389){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(361,390){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(364,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(367,392){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(370,393){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(374,394){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(379,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(383,396){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(387,397){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(391,398){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(396,399){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(400,400){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(405,401){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(408,402){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(411,403){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(414,404){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(418,405){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(423,406){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(427,407){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(431,408){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(434,409){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(437,410){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(440,411){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(444,412){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(449,413){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(452,414){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(455,415){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(458,416){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(462,417){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(467,418){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(469,419){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(472,420){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(474,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(478,422){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(481,423){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(484,424){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(487,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(490,426){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(493,427){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(497,428){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(502,429){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(505,430){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(508,431){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(511,432){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(513,433){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(516,434){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(519,435){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(522,436){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(525,437){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(528,438){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(531,439){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(534,440){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(537,441){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(540,442){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(543,443){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,444){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(549,445){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(552,446){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(555,447){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(557,448){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(560,449){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(563,450){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(565,451){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(567,452){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(569,453){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(572,454){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,455){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(578,456){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(581,457){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(584,458){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(587,459){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(590,460){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(592,461){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(594,462){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(596,463){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(599,464){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(602,465){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(605,466){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(608,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(610,468){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(612,469){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(614,470){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,471){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(619,472){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(622,473){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(625,474){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(627,475){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(629,476){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(631,477){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(634,478){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(637,479){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(640,480){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(643,481){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(645,482){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(647,483){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(649,484){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(652,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(656,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(658,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,489){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(663,490){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(666,491){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(669,492){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(671,493){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(673,494){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(675,495){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(678,496){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(680,497){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(682,498){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(684,499){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(687,500){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(689,501){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(691,502){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(693,503){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(696,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(698,505){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(700,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,507){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,508){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(706,509){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(708,510){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(710,511){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(713,512){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(715,513){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(717,514){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(719,515){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(722,516){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(724,517){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(726,518){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(728,519){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(731,520){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(733,521){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(735,522){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(737,523){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(740,524){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(742,525){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(744,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(746,527){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(748,528){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(749,529){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(751,530){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(753,531){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(755,532){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(756,533){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(759,534){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(761,535){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(763,536){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(766,537){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(768,538){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(770,539){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(772,540){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(775,541){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(776,542){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(778,543){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(780,544){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(782,545){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(783,546){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(786,547){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,548){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(790,549){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(792,550){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(793,551){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(795,552){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(797,553){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(799,554){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(800,555){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(803,556){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(805,557){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(807,558){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(810,559){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(811,560){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(813,561){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(815,562){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(817,563){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(818,564){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(820,565){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(822,566){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(824,567){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(826,568){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(827,569){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(830,570){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(832,571){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(834,572){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(837,573){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(838,574){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(840,575){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(841,576){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(843,577){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(844,578){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(846,579){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(848,580){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(850,581){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(852,582){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(853,583){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(855,584){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(857,585){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(859,586){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(861,587){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(862,588){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(864,589){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(866,590){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(868,591){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(870,592){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(871,593){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(873,594){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(875,595){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(877,596){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(879,597){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(880,598){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(882,599){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(884,600){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(885,601){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(887,602){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(888,603){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(890,604){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(892,605){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(894,606){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(896,607){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(897,608){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(899,609){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(901,610){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(903,611){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(905,612){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(906,613){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(908,614){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(910,615){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(912,616){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(914,617){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(915,618){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(917,619){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(919,620){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(921,621){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(923,622){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(924,623){\usebox{\plotpoint}}
\put(926,624){\usebox{\plotpoint}}
\put(927,625){\usebox{\plotpoint}}
\put(928,626){\usebox{\plotpoint}}
\put(930,627){\usebox{\plotpoint}}
\put(931,628){\usebox{\plotpoint}}
\put(932,629){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(934,630){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(936,631){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(938,632){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(940,633){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(941,634){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(943,635){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(945,636){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(947,637){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(949,638){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(950,639){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(952,640){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(954,641){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(955,642){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(957,643){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(958,644){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(960,645){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(961,646){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(963,647){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(965,648){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(967,649){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(968,650){\usebox{\plotpoint}}
\put(970,651){\usebox{\plotpoint}}
\put(971,652){\usebox{\plotpoint}}
\put(972,653){\usebox{\plotpoint}}
\put(974,654){\usebox{\plotpoint}}
\put(975,655){\usebox{\plotpoint}}
\put(976,656){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(978,657){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(980,658){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(982,659){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(984,660){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(985,661){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(987,662){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(989,663){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(990,664){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(992,665){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(993,666){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(995,667){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(996,668){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,669){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(999,670){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1001,671){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1002,672){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1004,673){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1005,674){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1007,675){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1009,676){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1011,677){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1012,678){\usebox{\plotpoint}}
\put(1014,679){\usebox{\plotpoint}}
\put(1015,680){\usebox{\plotpoint}}
\put(1016,681){\usebox{\plotpoint}}
\put(1018,682){\usebox{\plotpoint}}
\put(1019,683){\usebox{\plotpoint}}
\put(1020,684){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1022,685){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1024,686){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1025,687){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1027,688){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1028,689){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1030,690){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1031,691){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1033,692){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1034,693){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1036,694){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1037,695){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1039,696){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1040,697){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1042,698){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1043,699){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1045,700){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1046,701){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1048,702){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1049,703){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1051,704){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1052,705){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1054,706){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1055,707){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1057,708){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1058,709){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1060,710){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1061,711){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1063,712){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1064,713){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1066,714){\usebox{\plotpoint}}
\put(1067,715){\usebox{\plotpoint}}
\put(1068,716){\usebox{\plotpoint}}
\put(1070,717){\usebox{\plotpoint}}
\put(1071,718){\usebox{\plotpoint}}
\put(1072,719){\usebox{\plotpoint}}
\put(1074,720){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1075,721){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1077,722){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1078,723){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1080,724){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1081,725){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1083,726){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1084,727){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1086,728){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1087,729){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1089,730){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1090,731){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1092,732){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1093,733){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1095,734){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1096,735){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1098,736){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1099,737){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1101,738){\usebox{\plotpoint}}
\put(1102,739){\usebox{\plotpoint}}
\put(1103,740){\usebox{\plotpoint}}
\put(1104,741){\usebox{\plotpoint}}
\put(1106,742){\usebox{\plotpoint}}
\put(1107,743){\usebox{\plotpoint}}
\put(1108,744){\usebox{\plotpoint}}
\put(1110,745){\usebox{\plotpoint}}
\put(1111,746){\usebox{\plotpoint}}
\put(1112,747){\usebox{\plotpoint}}
\put(1114,748){\usebox{\plotpoint}}
\put(1115,749){\usebox{\plotpoint}}
\put(1116,750){\usebox{\plotpoint}}
\put(1118,751){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1119,752){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1121,753){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1122,754){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1124,755){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1125,756){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1127,757){\usebox{\plotpoint}}
\put(1128,758){\usebox{\plotpoint}}
\put(1129,759){\usebox{\plotpoint}}
\put(1130,760){\usebox{\plotpoint}}
\put(1132,761){\usebox{\plotpoint}}
\put(1133,762){\usebox{\plotpoint}}
\put(1134,763){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,371){\usebox{\plotpoint}}
\put(264,371){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(273,370){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(277,369){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(282,368){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(290,367){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(299,366){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(303,365){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(308,364){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(317,363){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(326,362){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(334,361){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(343,360){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(352,359){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(361,358){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(370,357){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(379,356){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(387,355){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(405,354){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(414,353){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(431,352){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(449,351){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(467,350){\rule[-0.350pt]{10.600pt}{0.700pt}}
\put(511,349){\rule[-0.350pt]{8.431pt}{0.700pt}}
\put(546,350){\rule[-0.350pt]{10.600pt}{0.700pt}}
\put(590,351){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(608,352){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(625,353){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(643,354){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(652,355){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(669,356){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(678,357){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(687,358){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(696,359){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(704,360){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(713,361){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(722,362){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(731,363){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(740,364){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(744,365){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(748,366){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(757,367){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(766,368){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(770,369){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(775,370){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(784,371){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(788,372){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(792,373){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(801,374){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(805,375){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(810,376){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(814,377){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(819,378){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(828,379){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(832,380){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(837,381){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(841,382){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(845,383){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(849,384){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(854,385){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(858,386){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(863,387){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(867,388){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(872,389){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(876,390){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(881,391){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(885,392){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(889,393){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(893,394){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(898,395){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(902,396){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(907,397){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(911,398){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(916,399){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(920,400){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(925,401){\usebox{\plotpoint}}
\put(927,402){\usebox{\plotpoint}}
\put(930,403){\usebox{\plotpoint}}
\put(933,404){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(937,405){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(942,406){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(946,407){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(951,408){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(954,409){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(957,410){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(960,411){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(964,412){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(969,413){\usebox{\plotpoint}}
\put(971,414){\usebox{\plotpoint}}
\put(974,415){\usebox{\plotpoint}}
\put(977,416){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(980,417){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(983,418){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(986,419){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(990,420){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(995,421){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(998,422){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1001,423){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1004,424){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1007,425){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1010,426){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1013,427){\usebox{\plotpoint}}
\put(1015,428){\usebox{\plotpoint}}
\put(1018,429){\usebox{\plotpoint}}
\put(1021,430){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1025,431){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1030,432){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1033,433){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1036,434){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1039,435){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1042,436){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1045,437){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1048,438){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1051,439){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1054,440){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1057,441){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1060,442){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1063,443){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1066,444){\usebox{\plotpoint}}
\put(1068,445){\usebox{\plotpoint}}
\put(1070,446){\usebox{\plotpoint}}
\put(1072,447){\usebox{\plotpoint}}
\put(1074,448){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1077,449){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1080,450){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1083,451){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1086,452){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1089,453){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1092,454){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1095,455){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1098,456){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1101,457){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1104,458){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1107,459){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1110,460){\usebox{\plotpoint}}
\put(1112,461){\usebox{\plotpoint}}
\put(1114,462){\usebox{\plotpoint}}
\put(1116,463){\usebox{\plotpoint}}
\put(1118,464){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1121,465){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1124,466){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1127,467){\usebox{\plotpoint}}
\put(1129,468){\usebox{\plotpoint}}
\put(1131,469){\usebox{\plotpoint}}
\put(1133,470){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,583){\usebox{\plotpoint}}
\put(264,583){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(273,584){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(282,585){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(290,586){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(294,587){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(299,588){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(308,589){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(317,590){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(321,591){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(326,592){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(334,593){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(338,594){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(343,595){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(347,596){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(352,597){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(361,598){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(365,599){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(370,600){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(374,601){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(379,602){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(387,603){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(391,604){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(396,605){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(400,606){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(405,607){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(409,608){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(414,609){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(418,610){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(423,611){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(427,612){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(431,613){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(435,614){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(440,615){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(444,616){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(449,617){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(453,618){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(458,619){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(462,620){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(467,621){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(471,622){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(475,623){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(479,624){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(484,625){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(488,626){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(493,627){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(496,628){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(499,629){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(502,630){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(506,631){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(511,632){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(515,633){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(519,634){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(522,635){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(525,636){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(528,637){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(532,638){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(537,639){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(540,640){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(543,641){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(546,642){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(550,643){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(555,644){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(557,645){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(560,646){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(563,647){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(567,648){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(572,649){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(575,650){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(578,651){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(581,652){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(584,653){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(587,654){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(590,655){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(593,656){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(596,657){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(599,658){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(603,659){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(608,660){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(610,661){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(613,662){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(616,663){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(619,664){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(622,665){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(625,666){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(628,667){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(631,668){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(634,669){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(637,670){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(640,671){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(643,672){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(646,673){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(649,674){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(652,675){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(654,676){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(657,677){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(660,678){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(663,679){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(666,680){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(669,681){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(672,682){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(675,683){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(678,684){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(681,685){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(684,686){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(687,687){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(690,688){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(693,689){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(696,690){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(698,691){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(701,692){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(704,693){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(706,694){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(708,695){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(710,696){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(713,697){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(716,698){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(719,699){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(722,700){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(725,701){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(728,702){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(731,703){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(733,704){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(735,705){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(737,706){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(740,707){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(742,708){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(745,709){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(748,710){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(750,711){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(752,712){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(754,713){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(757,714){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(760,715){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(763,716){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(766,717){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(768,718){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(770,719){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(772,720){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(775,721){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(778,722){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(781,723){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(784,724){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(786,725){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,726){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(790,727){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(792,728){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(795,729){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(798,730){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(801,731){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(803,732){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(805,733){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(807,734){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(810,735){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(812,736){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(814,737){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(816,738){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(819,739){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(821,740){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(823,741){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(825,742){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(828,743){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(831,744){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(834,745){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(837,746){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(839,747){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(841,748){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(843,749){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(845,750){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(847,751){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(849,752){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(851,753){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(854,754){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(856,755){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(858,756){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(860,757){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(863,758){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(865,759){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(867,760){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(869,761){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(872,762){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(874,763){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(876,764){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(878,765){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(881,766){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(883,767){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,768){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(887,769){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(889,770){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(891,771){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(893,772){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(895,773){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(898,774){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(899,775){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(901,776){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(903,777){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(905,778){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(906,779){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(909,780){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(911,781){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(913,782){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(916,783){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(918,784){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(920,785){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(922,786){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(925,787){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(927,788){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(929,789){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(931,790){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(933,791){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(934,792){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(936,793){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(938,794){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(940,795){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(941,796){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(944,797){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(946,798){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(948,799){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(951,800){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(953,801){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(955,802){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(957,803){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(960,804){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(961,805){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(963,806){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(965,807){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(967,808){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(968,809){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(971,810){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(973,811){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(975,812){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(977,813){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(978,814){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(980,815){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(982,816){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(984,817){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(985,818){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(988,819){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(990,820){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(992,821){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(995,822){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(996,823){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(998,824){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1000,825){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1002,826){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1003,827){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1006,828){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1008,829){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1010,830){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1013,831){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1014,832){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1016,833){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1017,834){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1019,835){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1020,836){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1022,837){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1024,838){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1026,839){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1028,840){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1030,841){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1031,842){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1033,843){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1035,844){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1037,845){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1039,846){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1041,847){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1043,848){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1045,849){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1048,850){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1049,851){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1051,852){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1053,853){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1055,854){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1057,855){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1058,856){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1060,857){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1062,858){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1064,859){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1066,860){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1067,861){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1069,862){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1070,863){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1072,864){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1073,865){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1075,866){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1077,867){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1079,868){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1081,869){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1083,870){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1084,871){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1086,872){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1088,873){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1090,874){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1092,875){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1093,876){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1095,877){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1097,878){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1099,879){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1101,880){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1102,881){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1104,882){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1106,883){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1108,884){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1110,885){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1111,886){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1113,887){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1114,888){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1116,889){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(1117,890){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1119,891){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1121,892){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1123,893){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1125,894){\rule[-0.175pt]{0.434pt}{0.350pt}}
\put(1127,895){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1128,896){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1130,897){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1131,898){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1133,899){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1134,900){\rule[-0.175pt]{0.361pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,583){\usebox{\plotpoint}}
\put(264,583){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(268,582){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(273,581){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(282,580){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(290,579){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(299,578){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(308,577){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(317,576){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(326,575){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(334,574){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(343,573){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(361,572){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(370,571){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(379,570){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(396,569){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(414,568){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(431,567){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(449,566){\rule[-0.350pt]{8.431pt}{0.700pt}}
\put(484,565){\rule[-0.350pt]{21.199pt}{0.700pt}}
\put(572,566){\rule[-0.350pt]{8.672pt}{0.700pt}}
\put(608,567){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(625,568){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(643,569){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(660,570){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(678,571){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(687,572){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(696,573){\rule[-0.350pt]{4.095pt}{0.700pt}}
\put(713,574){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(722,575){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(731,576){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(740,577){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(748,578){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(757,579){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(766,580){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(775,581){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(779,582){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(784,583){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(792,584){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(801,585){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(810,586){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(814,587){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(819,588){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(828,589){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(832,590){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(837,591){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(845,592){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(849,593){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(854,594){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(863,595){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(867,596){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(872,597){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(881,598){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(885,599){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(889,600){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(893,601){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(898,602){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(907,603){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(911,604){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(916,605){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(920,606){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(925,607){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(929,608){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(933,609){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(937,610){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(942,611){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(946,612){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(951,613){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(955,614){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(960,615){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(964,616){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(969,617){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(973,618){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(977,619){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(981,620){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(986,621){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(990,622){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(995,623){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(999,624){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1004,625){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1007,626){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1010,627){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1013,628){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1017,629){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1021,630){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1025,631){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1030,632){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1033,633){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1036,634){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1039,635){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1043,636){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1048,637){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1052,638){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1057,639){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1060,640){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1063,641){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1066,642){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1070,643){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1074,644){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1077,645){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1080,646){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1083,647){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1086,648){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1089,649){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1092,650){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1096,651){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1101,652){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1104,653){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1107,654){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1110,655){\usebox{\plotpoint}}
\put(1112,656){\usebox{\plotpoint}}
\put(1115,657){\usebox{\plotpoint}}
\put(1117,658){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1122,659){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(1127,660){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1130,661){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1133,662){\rule[-0.350pt]{0.723pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,656){\usebox{\plotpoint}}
\put(264,656){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(273,657){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(277,658){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(282,659){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(290,660){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(299,661){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(308,662){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(312,663){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(317,664){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(326,665){\usebox{\plotpoint}}
\put(330,666){\usebox{\plotpoint}}
\put(334,667){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(343,668){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(352,669){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(356,670){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(361,671){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(365,672){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(370,673){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(379,674){\usebox{\plotpoint}}
\put(383,675){\usebox{\plotpoint}}
\put(387,676){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(396,677){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(400,678){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(405,679){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(409,680){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(414,681){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(418,682){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(423,683){\usebox{\plotpoint}}
\put(427,684){\usebox{\plotpoint}}
\put(431,685){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(440,686){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(444,687){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(449,688){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(453,689){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(458,690){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(462,691){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(467,692){\usebox{\plotpoint}}
\put(471,693){\usebox{\plotpoint}}
\put(475,694){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(479,695){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(484,696){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(488,697){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(493,698){\usebox{\plotpoint}}
\put(496,699){\usebox{\plotpoint}}
\put(499,700){\usebox{\plotpoint}}
\put(502,701){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(506,702){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(511,703){\usebox{\plotpoint}}
\put(515,704){\usebox{\plotpoint}}
\put(519,705){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(523,706){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(528,707){\usebox{\plotpoint}}
\put(531,708){\usebox{\plotpoint}}
\put(534,709){\usebox{\plotpoint}}
\put(537,710){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(541,711){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(546,712){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(550,713){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(555,714){\usebox{\plotpoint}}
\put(557,715){\usebox{\plotpoint}}
\put(560,716){\usebox{\plotpoint}}
\put(563,717){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(567,718){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(572,719){\usebox{\plotpoint}}
\put(575,720){\usebox{\plotpoint}}
\put(578,721){\usebox{\plotpoint}}
\put(581,722){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(585,723){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(590,724){\usebox{\plotpoint}}
\put(593,725){\usebox{\plotpoint}}
\put(596,726){\usebox{\plotpoint}}
\put(599,727){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(603,728){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(608,729){\usebox{\plotpoint}}
\put(610,730){\usebox{\plotpoint}}
\put(613,731){\usebox{\plotpoint}}
\put(616,732){\usebox{\plotpoint}}
\put(619,733){\usebox{\plotpoint}}
\put(622,734){\usebox{\plotpoint}}
\put(625,735){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(629,736){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(634,737){\usebox{\plotpoint}}
\put(637,738){\usebox{\plotpoint}}
\put(640,739){\usebox{\plotpoint}}
\put(643,740){\usebox{\plotpoint}}
\put(646,741){\usebox{\plotpoint}}
\put(649,742){\usebox{\plotpoint}}
\put(652,743){\usebox{\plotpoint}}
\put(654,744){\usebox{\plotpoint}}
\put(657,745){\usebox{\plotpoint}}
\put(660,746){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(664,747){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(669,748){\usebox{\plotpoint}}
\put(672,749){\usebox{\plotpoint}}
\put(675,750){\usebox{\plotpoint}}
\put(678,751){\usebox{\plotpoint}}
\put(681,752){\usebox{\plotpoint}}
\put(684,753){\usebox{\plotpoint}}
\put(687,754){\usebox{\plotpoint}}
\put(690,755){\usebox{\plotpoint}}
\put(693,756){\usebox{\plotpoint}}
\put(696,757){\usebox{\plotpoint}}
\put(698,758){\usebox{\plotpoint}}
\put(701,759){\usebox{\plotpoint}}
\put(704,760){\usebox{\plotpoint}}
\put(707,761){\usebox{\plotpoint}}
\put(710,762){\usebox{\plotpoint}}
\put(713,763){\usebox{\plotpoint}}
\put(716,764){\usebox{\plotpoint}}
\put(719,765){\usebox{\plotpoint}}
\put(722,766){\usebox{\plotpoint}}
\put(724,767){\usebox{\plotpoint}}
\put(726,768){\usebox{\plotpoint}}
\put(728,769){\usebox{\plotpoint}}
\put(731,770){\usebox{\plotpoint}}
\put(734,771){\usebox{\plotpoint}}
\put(737,772){\usebox{\plotpoint}}
\put(740,773){\usebox{\plotpoint}}
\put(742,774){\usebox{\plotpoint}}
\put(745,775){\usebox{\plotpoint}}
\put(748,776){\usebox{\plotpoint}}
\put(751,777){\usebox{\plotpoint}}
\put(754,778){\usebox{\plotpoint}}
\put(757,779){\usebox{\plotpoint}}
\put(760,780){\usebox{\plotpoint}}
\put(763,781){\usebox{\plotpoint}}
\put(766,782){\usebox{\plotpoint}}
\put(768,783){\usebox{\plotpoint}}
\put(770,784){\usebox{\plotpoint}}
\put(772,785){\usebox{\plotpoint}}
\put(775,786){\usebox{\plotpoint}}
\put(778,787){\usebox{\plotpoint}}
\put(781,788){\usebox{\plotpoint}}
\put(784,789){\usebox{\plotpoint}}
\put(786,790){\usebox{\plotpoint}}
\put(788,791){\usebox{\plotpoint}}
\put(790,792){\usebox{\plotpoint}}
\put(792,793){\usebox{\plotpoint}}
\put(795,794){\usebox{\plotpoint}}
\put(798,795){\usebox{\plotpoint}}
\put(801,796){\usebox{\plotpoint}}
\put(804,797){\usebox{\plotpoint}}
\put(807,798){\usebox{\plotpoint}}
\put(810,799){\usebox{\plotpoint}}
\put(812,800){\usebox{\plotpoint}}
\put(814,801){\usebox{\plotpoint}}
\put(816,802){\usebox{\plotpoint}}
\put(819,803){\usebox{\plotpoint}}
\put(821,804){\usebox{\plotpoint}}
\put(823,805){\usebox{\plotpoint}}
\put(825,806){\usebox{\plotpoint}}
\put(828,807){\usebox{\plotpoint}}
\put(831,808){\usebox{\plotpoint}}
\put(834,809){\usebox{\plotpoint}}
\put(837,810){\usebox{\plotpoint}}
\put(839,811){\usebox{\plotpoint}}
\put(841,812){\usebox{\plotpoint}}
\put(843,813){\usebox{\plotpoint}}
\put(845,814){\usebox{\plotpoint}}
\put(848,815){\usebox{\plotpoint}}
\put(851,816){\usebox{\plotpoint}}
\put(854,817){\usebox{\plotpoint}}
\put(856,818){\usebox{\plotpoint}}
\put(858,819){\usebox{\plotpoint}}
\put(860,820){\usebox{\plotpoint}}
\put(863,821){\usebox{\plotpoint}}
\put(865,822){\usebox{\plotpoint}}
\put(867,823){\usebox{\plotpoint}}
\put(869,824){\usebox{\plotpoint}}
\put(872,825){\usebox{\plotpoint}}
\put(874,826){\usebox{\plotpoint}}
\put(876,827){\usebox{\plotpoint}}
\put(878,828){\usebox{\plotpoint}}
\put(881,829){\usebox{\plotpoint}}
\put(883,830){\usebox{\plotpoint}}
\put(886,831){\usebox{\plotpoint}}
\put(889,832){\usebox{\plotpoint}}
\put(891,833){\usebox{\plotpoint}}
\put(893,834){\usebox{\plotpoint}}
\put(895,835){\usebox{\plotpoint}}
\put(898,836){\usebox{\plotpoint}}
\put(900,837){\usebox{\plotpoint}}
\put(902,838){\usebox{\plotpoint}}
\put(904,839){\usebox{\plotpoint}}
\put(907,840){\usebox{\plotpoint}}
\put(909,841){\usebox{\plotpoint}}
\put(911,842){\usebox{\plotpoint}}
\put(913,843){\usebox{\plotpoint}}
\put(916,844){\usebox{\plotpoint}}
\put(918,845){\usebox{\plotpoint}}
\put(920,846){\usebox{\plotpoint}}
\put(922,847){\usebox{\plotpoint}}
\put(925,848){\usebox{\plotpoint}}
\put(927,849){\usebox{\plotpoint}}
\put(929,850){\usebox{\plotpoint}}
\put(931,851){\usebox{\plotpoint}}
\put(933,852){\usebox{\plotpoint}}
\put(935,853){\usebox{\plotpoint}}
\put(937,854){\usebox{\plotpoint}}
\put(939,855){\usebox{\plotpoint}}
\put(942,856){\usebox{\plotpoint}}
\put(944,857){\usebox{\plotpoint}}
\put(946,858){\usebox{\plotpoint}}
\put(948,859){\usebox{\plotpoint}}
\put(951,860){\usebox{\plotpoint}}
\put(953,861){\usebox{\plotpoint}}
\put(955,862){\usebox{\plotpoint}}
\put(957,863){\usebox{\plotpoint}}
\put(960,864){\usebox{\plotpoint}}
\put(962,865){\usebox{\plotpoint}}
\put(964,866){\usebox{\plotpoint}}
\put(966,867){\usebox{\plotpoint}}
\put(969,868){\usebox{\plotpoint}}
\put(970,869){\usebox{\plotpoint}}
\put(972,870){\usebox{\plotpoint}}
\put(973,871){\usebox{\plotpoint}}
\put(975,872){\usebox{\plotpoint}}
\put(976,873){\usebox{\plotpoint}}
\put(979,874){\usebox{\plotpoint}}
\put(981,875){\usebox{\plotpoint}}
\put(983,876){\usebox{\plotpoint}}
\put(986,877){\usebox{\plotpoint}}
\put(988,878){\usebox{\plotpoint}}
\put(990,879){\usebox{\plotpoint}}
\put(992,880){\usebox{\plotpoint}}
\put(995,881){\usebox{\plotpoint}}
\put(996,882){\usebox{\plotpoint}}
\put(998,883){\usebox{\plotpoint}}
\put(1000,884){\usebox{\plotpoint}}
\put(1002,885){\usebox{\plotpoint}}
\put(1003,886){\usebox{\plotpoint}}
\put(1006,887){\usebox{\plotpoint}}
\put(1008,888){\usebox{\plotpoint}}
\put(1010,889){\usebox{\plotpoint}}
\put(1013,890){\usebox{\plotpoint}}
\put(1015,891){\usebox{\plotpoint}}
\put(1017,892){\usebox{\plotpoint}}
\put(1019,893){\usebox{\plotpoint}}
\put(1021,894){\usebox{\plotpoint}}
\put(1022,895){\usebox{\plotpoint}}
\put(1024,896){\usebox{\plotpoint}}
\put(1026,897){\usebox{\plotpoint}}
\put(1028,898){\usebox{\plotpoint}}
\put(1030,899){\usebox{\plotpoint}}
\put(1032,900){\usebox{\plotpoint}}
\put(1034,901){\usebox{\plotpoint}}
\put(1036,902){\usebox{\plotpoint}}
\put(1039,903){\usebox{\plotpoint}}
\put(1040,904){\usebox{\plotpoint}}
\put(1042,905){\usebox{\plotpoint}}
\put(1044,906){\usebox{\plotpoint}}
\put(1046,907){\usebox{\plotpoint}}
\put(1048,908){\usebox{\plotpoint}}
\put(1050,909){\usebox{\plotpoint}}
\put(1052,910){\usebox{\plotpoint}}
\put(1054,911){\usebox{\plotpoint}}
\put(1057,912){\usebox{\plotpoint}}
\put(1058,913){\usebox{\plotpoint}}
\put(1060,914){\usebox{\plotpoint}}
\put(1062,915){\usebox{\plotpoint}}
\put(1064,916){\usebox{\plotpoint}}
\put(1066,917){\usebox{\plotpoint}}
\put(1068,918){\usebox{\plotpoint}}
\put(1070,919){\usebox{\plotpoint}}
\put(1072,920){\usebox{\plotpoint}}
\put(1074,921){\usebox{\plotpoint}}
\put(1075,922){\usebox{\plotpoint}}
\put(1077,923){\usebox{\plotpoint}}
\put(1079,924){\usebox{\plotpoint}}
\put(1081,925){\usebox{\plotpoint}}
\put(1083,926){\usebox{\plotpoint}}
\put(1084,927){\usebox{\plotpoint}}
\put(1086,928){\usebox{\plotpoint}}
\put(1088,929){\usebox{\plotpoint}}
\put(1090,930){\usebox{\plotpoint}}
\put(1092,931){\usebox{\plotpoint}}
\put(1094,932){\usebox{\plotpoint}}
\put(1096,933){\usebox{\plotpoint}}
\put(1098,934){\usebox{\plotpoint}}
\put(1101,935){\usebox{\plotpoint}}
\put(1102,936){\usebox{\plotpoint}}
\put(1104,937){\usebox{\plotpoint}}
\put(1106,938){\usebox{\plotpoint}}
\put(1108,939){\usebox{\plotpoint}}
\put(1110,940){\usebox{\plotpoint}}
\put(1111,941){\usebox{\plotpoint}}
\put(1113,942){\usebox{\plotpoint}}
\put(1114,943){\usebox{\plotpoint}}
\put(1116,944){\usebox{\plotpoint}}
\put(1117,945){\usebox{\plotpoint}}
\put(1119,946){\usebox{\plotpoint}}
\put(1121,947){\usebox{\plotpoint}}
\put(1123,948){\usebox{\plotpoint}}
\put(1125,949){\usebox{\plotpoint}}
\put(1127,950){\usebox{\plotpoint}}
\put(1128,951){\usebox{\plotpoint}}
\put(1130,952){\usebox{\plotpoint}}
\put(1132,953){\usebox{\plotpoint}}
\put(1134,954){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,656){\usebox{\plotpoint}}
\put(264,656){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(273,655){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(282,654){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(290,653){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(299,652){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(308,651){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(317,650){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(326,649){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(343,648){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(352,647){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(361,646){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(379,645){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(387,644){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(405,643){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(423,642){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(440,641){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(475,640){\rule[-0.175pt]{25.535pt}{0.350pt}}
\put(581,641){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(616,642){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(634,643){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(652,644){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(669,645){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(678,646){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(696,647){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(704,648){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(713,649){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(731,650){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(740,651){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(748,652){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(757,653){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(766,654){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(775,655){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(784,656){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(788,657){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(792,658){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(801,659){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(810,660){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(819,661){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(828,662){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(832,663){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(837,664){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(845,665){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(849,666){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(854,667){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(863,668){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(867,669){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(872,670){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(881,671){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(885,672){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(889,673){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(898,674){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(902,675){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(907,676){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(911,677){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(916,678){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(925,679){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(929,680){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(933,681){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(937,682){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(942,683){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(946,684){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(951,685){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(955,686){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(960,687){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(969,688){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(973,689){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(977,690){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(981,691){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(986,692){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(990,693){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(995,694){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(999,695){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1004,696){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1007,697){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1010,698){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1013,699){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1017,700){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1021,701){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1025,702){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1030,703){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1034,704){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1039,705){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1043,706){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1048,707){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1051,708){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1054,709){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1057,710){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1061,711){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1066,712){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1070,713){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1074,714){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1077,715){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1080,716){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1083,717){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1087,718){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1092,719){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1095,720){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1098,721){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1101,722){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1105,723){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1110,724){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1112,725){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1115,726){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1117,727){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1122,728){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1127,729){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1130,730){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1133,731){\rule[-0.175pt]{0.723pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,730){\usebox{\plotpoint}}
\put(264,730){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(273,731){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(282,732){\usebox{\plotpoint}}
\put(286,733){\usebox{\plotpoint}}
\put(290,734){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(299,735){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(308,736){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(317,737){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(326,738){\usebox{\plotpoint}}
\put(330,739){\usebox{\plotpoint}}
\put(334,740){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(343,741){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(347,742){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(352,743){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(361,744){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(370,745){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(374,746){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(379,747){\usebox{\plotpoint}}
\put(383,748){\usebox{\plotpoint}}
\put(387,749){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(396,750){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(400,751){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(405,752){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(414,753){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(418,754){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(423,755){\usebox{\plotpoint}}
\put(427,756){\usebox{\plotpoint}}
\put(431,757){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(435,758){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(440,759){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(449,760){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(453,761){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(458,762){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(462,763){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(467,764){\usebox{\plotpoint}}
\put(471,765){\usebox{\plotpoint}}
\put(475,766){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(479,767){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(484,768){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(488,769){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(493,770){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(497,771){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(502,772){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(506,773){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(511,774){\usebox{\plotpoint}}
\put(515,775){\usebox{\plotpoint}}
\put(519,776){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(523,777){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(528,778){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(532,779){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(537,780){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(541,781){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(546,782){\usebox{\plotpoint}}
\put(549,783){\usebox{\plotpoint}}
\put(552,784){\usebox{\plotpoint}}
\put(555,785){\usebox{\plotpoint}}
\put(559,786){\usebox{\plotpoint}}
\put(563,787){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(567,788){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(572,789){\usebox{\plotpoint}}
\put(575,790){\usebox{\plotpoint}}
\put(578,791){\usebox{\plotpoint}}
\put(581,792){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(585,793){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(590,794){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(594,795){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(599,796){\usebox{\plotpoint}}
\put(602,797){\usebox{\plotpoint}}
\put(605,798){\usebox{\plotpoint}}
\put(608,799){\usebox{\plotpoint}}
\put(612,800){\usebox{\plotpoint}}
\put(616,801){\usebox{\plotpoint}}
\put(619,802){\usebox{\plotpoint}}
\put(622,803){\usebox{\plotpoint}}
\put(625,804){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(629,805){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(634,806){\usebox{\plotpoint}}
\put(637,807){\usebox{\plotpoint}}
\put(640,808){\usebox{\plotpoint}}
\put(643,809){\usebox{\plotpoint}}
\put(646,810){\usebox{\plotpoint}}
\put(649,811){\usebox{\plotpoint}}
\put(652,812){\usebox{\plotpoint}}
\put(656,813){\usebox{\plotpoint}}
\put(660,814){\usebox{\plotpoint}}
\put(663,815){\usebox{\plotpoint}}
\put(666,816){\usebox{\plotpoint}}
\put(669,817){\usebox{\plotpoint}}
\put(672,818){\usebox{\plotpoint}}
\put(675,819){\usebox{\plotpoint}}
\put(678,820){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(682,821){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(687,822){\usebox{\plotpoint}}
\put(690,823){\usebox{\plotpoint}}
\put(693,824){\usebox{\plotpoint}}
\put(696,825){\usebox{\plotpoint}}
\put(698,826){\usebox{\plotpoint}}
\put(701,827){\usebox{\plotpoint}}
\put(704,828){\usebox{\plotpoint}}
\put(707,829){\usebox{\plotpoint}}
\put(710,830){\usebox{\plotpoint}}
\put(713,831){\usebox{\plotpoint}}
\put(716,832){\usebox{\plotpoint}}
\put(719,833){\usebox{\plotpoint}}
\put(722,834){\usebox{\plotpoint}}
\put(725,835){\usebox{\plotpoint}}
\put(728,836){\usebox{\plotpoint}}
\put(731,837){\usebox{\plotpoint}}
\put(734,838){\usebox{\plotpoint}}
\put(737,839){\usebox{\plotpoint}}
\put(740,840){\usebox{\plotpoint}}
\put(742,841){\usebox{\plotpoint}}
\put(745,842){\usebox{\plotpoint}}
\put(748,843){\usebox{\plotpoint}}
\put(751,844){\usebox{\plotpoint}}
\put(754,845){\usebox{\plotpoint}}
\put(757,846){\usebox{\plotpoint}}
\put(760,847){\usebox{\plotpoint}}
\put(763,848){\usebox{\plotpoint}}
\put(766,849){\usebox{\plotpoint}}
\put(769,850){\usebox{\plotpoint}}
\put(772,851){\usebox{\plotpoint}}
\put(775,852){\usebox{\plotpoint}}
\put(778,853){\usebox{\plotpoint}}
\put(781,854){\usebox{\plotpoint}}
\put(784,855){\usebox{\plotpoint}}
\put(786,856){\usebox{\plotpoint}}
\put(789,857){\usebox{\plotpoint}}
\put(792,858){\usebox{\plotpoint}}
\put(794,859){\usebox{\plotpoint}}
\put(796,860){\usebox{\plotpoint}}
\put(798,861){\usebox{\plotpoint}}
\put(801,862){\usebox{\plotpoint}}
\put(804,863){\usebox{\plotpoint}}
\put(807,864){\usebox{\plotpoint}}
\put(810,865){\usebox{\plotpoint}}
\put(813,866){\usebox{\plotpoint}}
\put(816,867){\usebox{\plotpoint}}
\put(819,868){\usebox{\plotpoint}}
\put(821,869){\usebox{\plotpoint}}
\put(823,870){\usebox{\plotpoint}}
\put(825,871){\usebox{\plotpoint}}
\put(828,872){\usebox{\plotpoint}}
\put(831,873){\usebox{\plotpoint}}
\put(834,874){\usebox{\plotpoint}}
\put(837,875){\usebox{\plotpoint}}
\put(839,876){\usebox{\plotpoint}}
\put(842,877){\usebox{\plotpoint}}
\put(845,878){\usebox{\plotpoint}}
\put(847,879){\usebox{\plotpoint}}
\put(849,880){\usebox{\plotpoint}}
\put(851,881){\usebox{\plotpoint}}
\put(854,882){\usebox{\plotpoint}}
\put(857,883){\usebox{\plotpoint}}
\put(860,884){\usebox{\plotpoint}}
\put(863,885){\usebox{\plotpoint}}
\put(865,886){\usebox{\plotpoint}}
\put(867,887){\usebox{\plotpoint}}
\put(869,888){\usebox{\plotpoint}}
\put(872,889){\usebox{\plotpoint}}
\put(875,890){\usebox{\plotpoint}}
\put(878,891){\usebox{\plotpoint}}
\put(881,892){\usebox{\plotpoint}}
\put(883,893){\usebox{\plotpoint}}
\put(885,894){\usebox{\plotpoint}}
\put(887,895){\usebox{\plotpoint}}
\put(889,896){\usebox{\plotpoint}}
\put(891,897){\usebox{\plotpoint}}
\put(893,898){\usebox{\plotpoint}}
\put(895,899){\usebox{\plotpoint}}
\put(898,900){\usebox{\plotpoint}}
\put(901,901){\usebox{\plotpoint}}
\put(904,902){\usebox{\plotpoint}}
\put(907,903){\usebox{\plotpoint}}
\put(909,904){\usebox{\plotpoint}}
\put(911,905){\usebox{\plotpoint}}
\put(913,906){\usebox{\plotpoint}}
\put(916,907){\usebox{\plotpoint}}
\put(918,908){\usebox{\plotpoint}}
\put(920,909){\usebox{\plotpoint}}
\put(922,910){\usebox{\plotpoint}}
\put(925,911){\usebox{\plotpoint}}
\put(927,912){\usebox{\plotpoint}}
\put(929,913){\usebox{\plotpoint}}
\put(931,914){\usebox{\plotpoint}}
\put(933,915){\usebox{\plotpoint}}
\put(936,916){\usebox{\plotpoint}}
\put(939,917){\usebox{\plotpoint}}
\put(942,918){\usebox{\plotpoint}}
\put(944,919){\usebox{\plotpoint}}
\put(946,920){\usebox{\plotpoint}}
\put(948,921){\usebox{\plotpoint}}
\put(951,922){\usebox{\plotpoint}}
\put(953,923){\usebox{\plotpoint}}
\put(955,924){\usebox{\plotpoint}}
\put(957,925){\usebox{\plotpoint}}
\put(960,926){\usebox{\plotpoint}}
\put(962,927){\usebox{\plotpoint}}
\put(964,928){\usebox{\plotpoint}}
\put(966,929){\usebox{\plotpoint}}
\put(969,930){\usebox{\plotpoint}}
\put(971,931){\usebox{\plotpoint}}
\put(973,932){\usebox{\plotpoint}}
\put(975,933){\usebox{\plotpoint}}
\put(977,934){\usebox{\plotpoint}}
\put(979,935){\usebox{\plotpoint}}
\put(981,936){\usebox{\plotpoint}}
\put(983,937){\usebox{\plotpoint}}
\put(986,938){\usebox{\plotpoint}}
\put(988,939){\usebox{\plotpoint}}
\put(990,940){\usebox{\plotpoint}}
\put(992,941){\usebox{\plotpoint}}
\put(995,942){\usebox{\plotpoint}}
\put(997,943){\usebox{\plotpoint}}
\put(999,944){\usebox{\plotpoint}}
\put(1001,945){\usebox{\plotpoint}}
\put(1004,946){\usebox{\plotpoint}}
\put(1006,947){\usebox{\plotpoint}}
\put(1008,948){\usebox{\plotpoint}}
\put(1010,949){\usebox{\plotpoint}}
\put(1013,950){\usebox{\plotpoint}}
\put(1015,951){\usebox{\plotpoint}}
\put(1017,952){\usebox{\plotpoint}}
\put(1019,953){\usebox{\plotpoint}}
\put(1021,954){\usebox{\plotpoint}}
\put(1023,955){\usebox{\plotpoint}}
\put(1025,956){\usebox{\plotpoint}}
\put(1027,957){\usebox{\plotpoint}}
\put(1030,958){\usebox{\plotpoint}}
\put(1031,959){\usebox{\plotpoint}}
\put(1033,960){\usebox{\plotpoint}}
\put(1035,961){\usebox{\plotpoint}}
\put(1037,962){\usebox{\plotpoint}}
\put(1039,963){\usebox{\plotpoint}}
\put(1041,964){\usebox{\plotpoint}}
\put(1043,965){\usebox{\plotpoint}}
\put(1045,966){\usebox{\plotpoint}}
\put(1048,967){\usebox{\plotpoint}}
\put(1050,968){\usebox{\plotpoint}}
\put(1052,969){\usebox{\plotpoint}}
\put(1054,970){\usebox{\plotpoint}}
\put(1057,971){\usebox{\plotpoint}}
\put(1059,972){\usebox{\plotpoint}}
\put(1061,973){\usebox{\plotpoint}}
\put(1063,974){\usebox{\plotpoint}}
\put(1066,975){\usebox{\plotpoint}}
\put(1067,976){\usebox{\plotpoint}}
\put(1069,977){\usebox{\plotpoint}}
\put(1070,978){\usebox{\plotpoint}}
\put(1072,979){\usebox{\plotpoint}}
\put(1073,980){\usebox{\plotpoint}}
\put(1076,981){\usebox{\plotpoint}}
\put(1078,982){\usebox{\plotpoint}}
\put(1080,983){\usebox{\plotpoint}}
\put(1083,984){\usebox{\plotpoint}}
\put(1084,985){\usebox{\plotpoint}}
\put(1086,986){\usebox{\plotpoint}}
\put(1088,987){\usebox{\plotpoint}}
\put(1090,988){\usebox{\plotpoint}}
\put(1092,989){\usebox{\plotpoint}}
\put(1094,990){\usebox{\plotpoint}}
\put(1096,991){\usebox{\plotpoint}}
\put(1098,992){\usebox{\plotpoint}}
\put(1101,993){\usebox{\plotpoint}}
\put(1102,994){\usebox{\plotpoint}}
\put(1104,995){\usebox{\plotpoint}}
\put(1106,996){\usebox{\plotpoint}}
\put(1108,997){\usebox{\plotpoint}}
\put(1110,998){\usebox{\plotpoint}}
\put(1112,999){\usebox{\plotpoint}}
\put(1114,1000){\usebox{\plotpoint}}
\put(1116,1001){\usebox{\plotpoint}}
\put(1118,1002){\usebox{\plotpoint}}
\put(1119,1003){\usebox{\plotpoint}}
\put(1121,1004){\usebox{\plotpoint}}
\put(1123,1005){\usebox{\plotpoint}}
\put(1125,1006){\usebox{\plotpoint}}
\put(1127,1007){\usebox{\plotpoint}}
\put(1129,1008){\usebox{\plotpoint}}
\put(1131,1009){\usebox{\plotpoint}}
\put(1133,1010){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,730){\usebox{\plotpoint}}
\put(264,730){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(273,729){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(282,728){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(290,727){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(299,726){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(308,725){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(317,724){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(334,723){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(343,722){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(352,721){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(370,720){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(379,719){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(396,718){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(414,717){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(440,716){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(467,715){\rule[-0.175pt]{29.631pt}{0.350pt}}
\put(590,716){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(616,717){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(643,718){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(660,719){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(678,720){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(687,721){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(704,722){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(713,723){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(722,724){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(731,725){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(748,726){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(757,727){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(766,728){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(775,729){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(784,730){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(792,731){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(801,732){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(805,733){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(810,734){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(819,735){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(828,736){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(837,737){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(841,738){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(845,739){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(854,740){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(863,741){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(867,742){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(872,743){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(881,744){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(885,745){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(889,746){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(898,747){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(902,748){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(907,749){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(916,750){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(920,751){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(925,752){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(933,753){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(937,754){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(942,755){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(946,756){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(951,757){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(955,758){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(960,759){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(969,760){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(973,761){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(977,762){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(981,763){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(986,764){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(990,765){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(995,766){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(999,767){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1004,768){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1008,769){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1013,770){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1017,771){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1021,772){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1025,773){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1030,774){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1034,775){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1039,776){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1043,777){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1048,778){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1052,779){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1057,780){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1060,781){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1063,782){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1066,783){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1070,784){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1074,785){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1078,786){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1083,787){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1087,788){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1092,789){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1095,790){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1098,791){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1101,792){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1105,793){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1110,794){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1112,795){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1115,796){\rule[-0.175pt]{0.642pt}{0.350pt}}
\put(1117,797){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1122,798){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1127,799){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1131,800){\rule[-0.175pt]{1.084pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,867){\usebox{\plotpoint}}
\put(264,867){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(273,868){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(282,869){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(290,870){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(299,871){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(308,872){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(317,873){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(321,874){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(326,875){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(334,876){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(343,877){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(352,878){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(356,879){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(361,880){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(370,881){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(379,882){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(383,883){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(387,884){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(396,885){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(400,886){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(405,887){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(414,888){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(418,889){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(423,890){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(431,891){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(435,892){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(440,893){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(449,894){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(453,895){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(458,896){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(462,897){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(467,898){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(475,899){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(479,900){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(484,901){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(488,902){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(493,903){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(497,904){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(502,905){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(506,906){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(511,907){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(515,908){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(519,909){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(528,910){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(532,911){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(537,912){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(541,913){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(546,914){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(550,915){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(555,916){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(559,917){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(563,918){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(567,919){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(572,920){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(575,921){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(578,922){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(581,923){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(585,924){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(590,925){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(594,926){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(599,927){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(603,928){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(608,929){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(612,930){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(616,931){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(619,932){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(622,933){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(625,934){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(629,935){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(634,936){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(638,937){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(643,938){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(646,939){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(649,940){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(652,941){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(656,942){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(660,943){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(664,944){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(669,945){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(672,946){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(675,947){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(678,948){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(682,949){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(687,950){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(690,951){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(693,952){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(696,953){\usebox{\plotpoint}}
\put(698,954){\usebox{\plotpoint}}
\put(701,955){\usebox{\plotpoint}}
\put(704,956){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(708,957){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(713,958){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(716,959){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(719,960){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(722,961){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(726,962){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(731,963){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(734,964){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(737,965){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(740,966){\usebox{\plotpoint}}
\put(742,967){\usebox{\plotpoint}}
\put(745,968){\usebox{\plotpoint}}
\put(748,969){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(751,970){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(754,971){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(757,972){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(761,973){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(766,974){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(769,975){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(772,976){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(775,977){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(778,978){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(781,979){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(784,980){\usebox{\plotpoint}}
\put(786,981){\usebox{\plotpoint}}
\put(789,982){\usebox{\plotpoint}}
\put(792,983){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(795,984){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(798,985){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(801,986){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(804,987){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(807,988){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(810,989){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(813,990){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(816,991){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(819,992){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(822,993){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(825,994){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(828,995){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(831,996){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(834,997){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(837,998){\usebox{\plotpoint}}
\put(839,999){\usebox{\plotpoint}}
\put(842,1000){\usebox{\plotpoint}}
\put(845,1001){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(848,1002){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(851,1003){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(854,1004){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(857,1005){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(860,1006){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(863,1007){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(866,1008){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(869,1009){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(872,1010){\usebox{\plotpoint}}
\put(874,1011){\usebox{\plotpoint}}
\put(876,1012){\usebox{\plotpoint}}
\put(878,1013){\usebox{\plotpoint}}
\put(881,1014){\usebox{\plotpoint}}
\put(883,1015){\usebox{\plotpoint}}
\put(886,1016){\usebox{\plotpoint}}
\put(889,1017){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(892,1018){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(895,1019){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(898,1020){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(901,1021){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(904,1022){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(907,1023){\usebox{\plotpoint}}
\put(909,1024){\usebox{\plotpoint}}
\put(911,1025){\usebox{\plotpoint}}
\put(913,1026){\usebox{\plotpoint}}
\put(916,1027){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(919,1028){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(922,1029){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(925,1030){\usebox{\plotpoint}}
\put(927,1031){\usebox{\plotpoint}}
\put(929,1032){\usebox{\plotpoint}}
\put(931,1033){\usebox{\plotpoint}}
\put(933,1034){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(936,1035){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(939,1036){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(942,1037){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(945,1038){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(948,1039){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(951,1040){\usebox{\plotpoint}}
\put(953,1041){\usebox{\plotpoint}}
\put(955,1042){\usebox{\plotpoint}}
\put(957,1043){\usebox{\plotpoint}}
\put(960,1044){\usebox{\plotpoint}}
\put(962,1045){\usebox{\plotpoint}}
\put(964,1046){\usebox{\plotpoint}}
\put(966,1047){\usebox{\plotpoint}}
\put(969,1048){\usebox{\plotpoint}}
\put(971,1049){\usebox{\plotpoint}}
\put(974,1050){\usebox{\plotpoint}}
\put(977,1051){\usebox{\plotpoint}}
\put(979,1052){\usebox{\plotpoint}}
\put(981,1053){\usebox{\plotpoint}}
\put(983,1054){\usebox{\plotpoint}}
\put(986,1055){\rule[-0.350pt]{0.723pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,867){\usebox{\plotpoint}}
\put(264,867){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(273,866){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(282,865){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(290,864){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(308,863){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(317,862){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(326,861){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(334,860){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(352,859){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(370,858){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(379,857){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(396,856){\rule[-0.175pt]{6.504pt}{0.350pt}}
\put(423,855){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(440,854){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(475,853){\rule[-0.175pt]{23.367pt}{0.350pt}}
\put(572,854){\rule[-0.175pt]{10.600pt}{0.350pt}}
\put(616,855){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(634,856){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(660,857){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(678,858){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(687,859){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(704,860){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(713,861){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(731,862){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(740,863){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(748,864){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(766,865){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(775,866){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(784,867){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(792,868){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(801,869){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(810,870){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(819,871){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(828,872){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(837,873){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(841,874){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(845,875){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(854,876){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(863,877){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(872,878){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(876,879){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(881,880){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(889,881){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(898,882){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(902,883){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(907,884){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(916,885){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(920,886){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(925,887){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(933,888){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(937,889){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(942,890){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(951,891){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(955,892){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(960,893){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(969,894){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(973,895){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(977,896){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(981,897){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(986,898){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(990,899){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(995,900){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1004,901){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1008,902){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1013,903){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1017,904){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1021,905){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1025,906){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1030,907){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1034,908){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1039,909){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1043,910){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1048,911){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1057,912){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1061,913){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1066,914){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1070,915){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1074,916){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1077,917){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1080,918){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1083,919){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1087,920){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1092,921){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1096,922){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1101,923){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1105,924){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1110,925){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1114,926){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1118,927){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1122,928){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1127,929){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(1131,930){\rule[-0.175pt]{1.084pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,727){\usebox{\plotpoint}}
\put(264,727){\usebox{\plotpoint}}
\put(284,727){\usebox{\plotpoint}}
\put(305,727){\usebox{\plotpoint}}
\put(326,729){\usebox{\plotpoint}}
\put(346,730){\usebox{\plotpoint}}
\put(367,732){\usebox{\plotpoint}}
\put(388,735){\usebox{\plotpoint}}
\put(408,737){\usebox{\plotpoint}}
\put(429,740){\usebox{\plotpoint}}
\put(449,744){\usebox{\plotpoint}}
\put(469,748){\usebox{\plotpoint}}
\put(490,753){\usebox{\plotpoint}}
\put(510,757){\usebox{\plotpoint}}
\put(530,762){\usebox{\plotpoint}}
\put(550,768){\usebox{\plotpoint}}
\put(570,774){\usebox{\plotpoint}}
\put(590,780){\usebox{\plotpoint}}
\put(609,786){\usebox{\plotpoint}}
\put(629,792){\usebox{\plotpoint}}
\put(649,800){\usebox{\plotpoint}}
\put(668,806){\usebox{\plotpoint}}
\put(688,814){\usebox{\plotpoint}}
\put(707,822){\usebox{\plotpoint}}
\put(726,829){\usebox{\plotpoint}}
\put(745,837){\usebox{\plotpoint}}
\put(764,845){\usebox{\plotpoint}}
\put(783,853){\usebox{\plotpoint}}
\put(802,862){\usebox{\plotpoint}}
\put(821,871){\usebox{\plotpoint}}
\put(840,880){\usebox{\plotpoint}}
\put(858,889){\usebox{\plotpoint}}
\put(877,898){\usebox{\plotpoint}}
\put(895,907){\usebox{\plotpoint}}
\put(914,917){\usebox{\plotpoint}}
\put(932,926){\usebox{\plotpoint}}
\put(951,936){\usebox{\plotpoint}}
\put(969,945){\usebox{\plotpoint}}
\put(987,955){\usebox{\plotpoint}}
\put(1006,965){\usebox{\plotpoint}}
\put(1024,975){\usebox{\plotpoint}}
\put(1042,985){\usebox{\plotpoint}}
\put(1060,995){\usebox{\plotpoint}}
\put(1078,1006){\usebox{\plotpoint}}
\put(1096,1016){\usebox{\plotpoint}}
\put(1114,1026){\usebox{\plotpoint}}
\put(1132,1037){\usebox{\plotpoint}}
\put(1136,1040){\usebox{\plotpoint}}
\put(264,727){\makebox(0,0){$\star$}}
\put(273,727){\makebox(0,0){$\star$}}
\put(282,727){\makebox(0,0){$\star$}}
\put(290,727){\makebox(0,0){$\star$}}
\put(299,727){\makebox(0,0){$\star$}}
\put(308,728){\makebox(0,0){$\star$}}
\put(317,728){\makebox(0,0){$\star$}}
\put(326,729){\makebox(0,0){$\star$}}
\put(334,729){\makebox(0,0){$\star$}}
\put(343,730){\makebox(0,0){$\star$}}
\put(352,731){\makebox(0,0){$\star$}}
\put(361,732){\makebox(0,0){$\star$}}
\put(370,733){\makebox(0,0){$\star$}}
\put(379,734){\makebox(0,0){$\star$}}
\put(387,735){\makebox(0,0){$\star$}}
\put(396,736){\makebox(0,0){$\star$}}
\put(405,737){\makebox(0,0){$\star$}}
\put(414,738){\makebox(0,0){$\star$}}
\put(423,740){\makebox(0,0){$\star$}}
\put(431,741){\makebox(0,0){$\star$}}
\put(440,743){\makebox(0,0){$\star$}}
\put(449,744){\makebox(0,0){$\star$}}
\put(458,746){\makebox(0,0){$\star$}}
\put(467,748){\makebox(0,0){$\star$}}
\put(475,750){\makebox(0,0){$\star$}}
\put(484,752){\makebox(0,0){$\star$}}
\put(493,754){\makebox(0,0){$\star$}}
\put(502,756){\makebox(0,0){$\star$}}
\put(511,758){\makebox(0,0){$\star$}}
\put(519,760){\makebox(0,0){$\star$}}
\put(528,762){\makebox(0,0){$\star$}}
\put(537,765){\makebox(0,0){$\star$}}
\put(546,767){\makebox(0,0){$\star$}}
\put(555,769){\makebox(0,0){$\star$}}
\put(563,772){\makebox(0,0){$\star$}}
\put(572,775){\makebox(0,0){$\star$}}
\put(581,777){\makebox(0,0){$\star$}}
\put(590,780){\makebox(0,0){$\star$}}
\put(599,783){\makebox(0,0){$\star$}}
\put(608,786){\makebox(0,0){$\star$}}
\put(616,788){\makebox(0,0){$\star$}}
\put(625,791){\makebox(0,0){$\star$}}
\put(634,794){\makebox(0,0){$\star$}}
\put(643,798){\makebox(0,0){$\star$}}
\put(652,801){\makebox(0,0){$\star$}}
\put(660,804){\makebox(0,0){$\star$}}
\put(669,807){\makebox(0,0){$\star$}}
\put(678,810){\makebox(0,0){$\star$}}
\put(687,814){\makebox(0,0){$\star$}}
\put(696,817){\makebox(0,0){$\star$}}
\put(704,821){\makebox(0,0){$\star$}}
\put(713,824){\makebox(0,0){$\star$}}
\put(722,828){\makebox(0,0){$\star$}}
\put(731,831){\makebox(0,0){$\star$}}
\put(740,835){\makebox(0,0){$\star$}}
\put(748,839){\makebox(0,0){$\star$}}
\put(757,843){\makebox(0,0){$\star$}}
\put(766,846){\makebox(0,0){$\star$}}
\put(775,850){\makebox(0,0){$\star$}}
\put(784,854){\makebox(0,0){$\star$}}
\put(792,858){\makebox(0,0){$\star$}}
\put(801,862){\makebox(0,0){$\star$}}
\put(810,866){\makebox(0,0){$\star$}}
\put(819,870){\makebox(0,0){$\star$}}
\put(828,874){\makebox(0,0){$\star$}}
\put(837,878){\makebox(0,0){$\star$}}
\put(845,883){\makebox(0,0){$\star$}}
\put(854,887){\makebox(0,0){$\star$}}
\put(863,891){\makebox(0,0){$\star$}}
\put(872,895){\makebox(0,0){$\star$}}
\put(881,900){\makebox(0,0){$\star$}}
\put(889,904){\makebox(0,0){$\star$}}
\put(898,909){\makebox(0,0){$\star$}}
\put(907,913){\makebox(0,0){$\star$}}
\put(916,918){\makebox(0,0){$\star$}}
\put(925,922){\makebox(0,0){$\star$}}
\put(933,927){\makebox(0,0){$\star$}}
\put(942,931){\makebox(0,0){$\star$}}
\put(951,936){\makebox(0,0){$\star$}}
\put(960,940){\makebox(0,0){$\star$}}
\put(969,945){\makebox(0,0){$\star$}}
\put(977,950){\makebox(0,0){$\star$}}
\put(986,955){\makebox(0,0){$\star$}}
\put(995,959){\makebox(0,0){$\star$}}
\put(1004,964){\makebox(0,0){$\star$}}
\put(1013,969){\makebox(0,0){$\star$}}
\put(1021,974){\makebox(0,0){$\star$}}
\put(1030,979){\makebox(0,0){$\star$}}
\put(1039,984){\makebox(0,0){$\star$}}
\put(1048,989){\makebox(0,0){$\star$}}
\put(1057,994){\makebox(0,0){$\star$}}
\put(1066,999){\makebox(0,0){$\star$}}
\put(1074,1004){\makebox(0,0){$\star$}}
\put(1083,1009){\makebox(0,0){$\star$}}
\put(1092,1014){\makebox(0,0){$\star$}}
\put(1101,1019){\makebox(0,0){$\star$}}
\put(1110,1024){\makebox(0,0){$\star$}}
\put(1118,1029){\makebox(0,0){$\star$}}
\put(1127,1034){\makebox(0,0){$\star$}}
\put(1136,1040){\makebox(0,0){$\star$}}
\end{picture}


==> m_baryon_fig.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1275,809)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{129.604pt}}
\put(264,194){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,194){\makebox(0,0)[r]{$200$}}
\put(1191,194){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,266){\makebox(0,0)[r]{$400$}}
\put(1191,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,337){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,337){\makebox(0,0)[r]{$600$}}
\put(1191,337){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,409){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,409){\makebox(0,0)[r]{$800$}}
\put(1191,409){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,481){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,481){\makebox(0,0)[r]{$1000$}}
\put(1191,481){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,553){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,553){\makebox(0,0)[r]{$1200$}}
\put(1191,553){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,624){\makebox(0,0)[r]{$1400$}}
\put(1191,624){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,696){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,696){\makebox(0,0)[r]{$1600$}}
\put(1191,696){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,676){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(361,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(361,113){\makebox(0,0){$10$}}
\put(361,676){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(457,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(457,113){\makebox(0,0){$20$}}
\put(457,676){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(554,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(554,113){\makebox(0,0){$30$}}
\put(554,676){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(651,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(651,113){\makebox(0,0){$40$}}
\put(651,676){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(747,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(747,113){\makebox(0,0){$50$}}
\put(747,676){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(844,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(844,113){\makebox(0,0){$60$}}
\put(844,676){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(940,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(940,113){\makebox(0,0){$70$}}
\put(940,676){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1037,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1037,113){\makebox(0,0){$80$}}
\put(1037,676){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1134,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1134,113){\makebox(0,0){$90$}}
\put(1134,676){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{228.132pt}{0.350pt}}
\put(1211,158){\rule[-0.175pt]{0.350pt}{129.604pt}}
\put(264,696){\rule[-0.175pt]{228.132pt}{0.350pt}}
\put(45,427){\makebox(0,0)[l]{\shortstack{$M_{\pm}$}}}
\put(737,68){\makebox(0,0){$\sigma_0$}}
\put(737,741){\makebox(0,0){Fig.3\ The masses $M_{\pm}(\sigma_0)$ as functions of $\sigma_0$}}
\put(844,301){\makebox(0,0)[l]{$M_{+}$}}
\put(602,409){\makebox(0,0)[l]{$M_{-}$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{129.604pt}}
\put(264,219){\usebox{\plotpoint}}
\put(264,219){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(274,218){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(283,217){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(302,216){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(341,217){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(360,218){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(369,219){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(379,220){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(388,221){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(393,222){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(398,223){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(407,224){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(412,225){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(417,226){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(427,227){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(431,228){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(436,229){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(441,230){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(446,231){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(450,232){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(455,233){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(460,234){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(465,235){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(469,236){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(474,237){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(477,238){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(480,239){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(484,240){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(489,241){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(494,242){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(498,243){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(503,244){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(506,245){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(509,246){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(513,247){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(517,248){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(522,249){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(525,250){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(528,251){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(531,252){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(536,253){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(541,254){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(544,255){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(547,256){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(550,257){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(554,258){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(557,259){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(560,260){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(565,261){\rule[-0.175pt]{1.084pt}{0.350pt}}
\put(570,262){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(573,263){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(576,264){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(579,265){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(583,266){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(586,267){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(589,268){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(592,269){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(595,270){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(598,271){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(602,272){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(605,273){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(608,274){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(613,275){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(618,276){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(621,277){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(624,278){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(627,279){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(630,280){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(633,281){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(636,282){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(640,283){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(643,284){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(646,285){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(650,286){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(653,287){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(656,288){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(659,289){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(662,290){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(665,291){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(669,292){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(672,293){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(675,294){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(678,295){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(681,296){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(684,297){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(688,298){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(691,299){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(694,300){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(697,301){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(700,302){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(703,303){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(707,304){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(710,305){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(713,306){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(717,307){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(720,308){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(723,309){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(726,310){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(729,311){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(732,312){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(735,313){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(737,314){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(739,315){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(742,316){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(745,317){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(748,318){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(751,319){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(755,320){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(758,321){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(761,322){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(764,323){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(767,324){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(770,325){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(774,326){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(777,327){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(780,328){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(784,329){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(787,330){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(790,331){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(792,332){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(795,333){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(797,334){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(800,335){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(803,336){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(806,337){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(809,338){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(812,339){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(815,340){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(818,341){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(822,342){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(825,343){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(828,344){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(831,345){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(834,346){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(837,347){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(840,348){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(843,349){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(845,350){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(848,351){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(851,352){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(854,353){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(857,354){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(860,355){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(863,356){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(866,357){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(870,358){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(873,359){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(876,360){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(878,361){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(881,362){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(883,363){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(886,364){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(889,365){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(892,366){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(895,367){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(898,368){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(901,369){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(904,370){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(908,371){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(911,372){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(914,373){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(916,374){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(919,375){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(921,376){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(924,377){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(927,378){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(930,379){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(933,380){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(937,381){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(940,382){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(943,383){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(946,384){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(949,385){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(952,386){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(955,387){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(957,388){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(959,389){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(962,390){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(965,391){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(968,392){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(971,393){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(975,394){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(978,395){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(981,396){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(983,397){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(986,398){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(988,399){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(991,400){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(994,401){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(997,402){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1000,403){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1004,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1007,405){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1010,406){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1012,407){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1015,408){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1017,409){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1020,410){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1023,411){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1026,412){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1029,413){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1032,414){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1035,415){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1039,416){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1041,417){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1043,418){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1045,419){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1048,420){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1051,421){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1054,422){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1058,423){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1061,424){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1064,425){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1068,426){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1070,427){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1072,428){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1074,429){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1077,430){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1080,431){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1083,432){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1087,433){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1090,434){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1093,435){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1096,436){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1098,437){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1101,438){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1103,439){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1106,440){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1109,441){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1112,442){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1115,443){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1118,444){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1121,445){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1125,446){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1127,447){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1129,448){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1131,449){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1134,450){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1137,451){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1140,452){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1144,453){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1146,454){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1149,455){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1151,456){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1154,457){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1157,458){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1160,459){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1163,460){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1166,461){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1169,462){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1173,463){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1175,464){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1177,465){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1179,466){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(1182,467){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1185,468){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1188,469){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(1192,470){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1195,471){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1198,472){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1201,473){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1203,474){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1206,475){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1208,476){\rule[-0.175pt]{0.602pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,219){\usebox{\plotpoint}}
\put(264,219){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(274,220){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(278,221){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(283,222){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(293,223){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(297,224){\rule[-0.350pt]{1.084pt}{0.700pt}}
\put(302,225){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(307,226){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(312,227){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(315,228){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(318,229){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(321,230){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(326,231){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(331,232){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(334,233){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(337,234){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(341,235){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(344,236){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(347,237){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(350,238){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(353,239){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(356,240){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(360,241){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(363,242){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(366,243){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(369,244){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(372,245){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(375,246){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(379,247){\usebox{\plotpoint}}
\put(381,248){\usebox{\plotpoint}}
\put(383,249){\usebox{\plotpoint}}
\put(385,250){\usebox{\plotpoint}}
\put(388,251){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(391,252){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(394,253){\rule[-0.350pt]{0.803pt}{0.700pt}}
\put(398,254){\usebox{\plotpoint}}
\put(400,255){\usebox{\plotpoint}}
\put(402,256){\usebox{\plotpoint}}
\put(404,257){\usebox{\plotpoint}}
\put(407,258){\usebox{\plotpoint}}
\put(409,259){\usebox{\plotpoint}}
\put(412,260){\usebox{\plotpoint}}
\put(414,261){\usebox{\plotpoint}}
\put(417,262){\usebox{\plotpoint}}
\put(419,263){\usebox{\plotpoint}}
\put(422,264){\usebox{\plotpoint}}
\put(424,265){\usebox{\plotpoint}}
\put(427,266){\usebox{\plotpoint}}
\put(429,267){\usebox{\plotpoint}}
\put(431,268){\usebox{\plotpoint}}
\put(433,269){\usebox{\plotpoint}}
\put(436,270){\usebox{\plotpoint}}
\put(438,271){\usebox{\plotpoint}}
\put(441,272){\usebox{\plotpoint}}
\put(443,273){\usebox{\plotpoint}}
\put(446,274){\usebox{\plotpoint}}
\put(447,275){\usebox{\plotpoint}}
\put(449,276){\usebox{\plotpoint}}
\put(451,277){\usebox{\plotpoint}}
\put(453,278){\usebox{\plotpoint}}
\put(454,279){\usebox{\plotpoint}}
\put(457,280){\usebox{\plotpoint}}
\put(460,281){\usebox{\plotpoint}}
\put(462,282){\usebox{\plotpoint}}
\put(465,283){\usebox{\plotpoint}}
\put(467,284){\usebox{\plotpoint}}
\put(469,285){\usebox{\plotpoint}}
\put(471,286){\usebox{\plotpoint}}
\put(474,287){\usebox{\plotpoint}}
\put(476,288){\usebox{\plotpoint}}
\put(478,289){\usebox{\plotpoint}}
\put(480,290){\usebox{\plotpoint}}
\put(482,291){\usebox{\plotpoint}}
\put(484,292){\usebox{\plotpoint}}
\put(486,293){\usebox{\plotpoint}}
\put(488,294){\usebox{\plotpoint}}
\put(490,295){\usebox{\plotpoint}}
\put(492,296){\usebox{\plotpoint}}
\put(494,297){\usebox{\plotpoint}}
\put(496,298){\usebox{\plotpoint}}
\put(498,299){\usebox{\plotpoint}}
\put(500,300){\usebox{\plotpoint}}
\put(503,301){\usebox{\plotpoint}}
\put(505,302){\usebox{\plotpoint}}
\put(507,303){\usebox{\plotpoint}}
\put(509,304){\usebox{\plotpoint}}
\put(511,305){\usebox{\plotpoint}}
\put(513,306){\usebox{\plotpoint}}
\put(514,307){\usebox{\plotpoint}}
\put(516,308){\usebox{\plotpoint}}
\put(518,309){\usebox{\plotpoint}}
\put(520,310){\usebox{\plotpoint}}
\put(521,311){\usebox{\plotpoint}}
\put(524,312){\usebox{\plotpoint}}
\put(527,313){\usebox{\plotpoint}}
\put(529,314){\usebox{\plotpoint}}
\put(532,315){\usebox{\plotpoint}}
\put(533,316){\usebox{\plotpoint}}
\put(535,317){\usebox{\plotpoint}}
\put(537,318){\usebox{\plotpoint}}
\put(539,319){\usebox{\plotpoint}}
\put(540,320){\usebox{\plotpoint}}
\put(543,321){\usebox{\plotpoint}}
\put(545,322){\usebox{\plotpoint}}
\put(547,323){\usebox{\plotpoint}}
\put(549,324){\usebox{\plotpoint}}
\put(551,325){\usebox{\plotpoint}}
\put(553,326){\usebox{\plotpoint}}
\put(555,327){\usebox{\plotpoint}}
\put(557,328){\usebox{\plotpoint}}
\put(559,329){\usebox{\plotpoint}}
\put(561,330){\usebox{\plotpoint}}
\put(562,331){\usebox{\plotpoint}}
\put(564,332){\usebox{\plotpoint}}
\put(566,333){\usebox{\plotpoint}}
\put(568,334){\usebox{\plotpoint}}
\put(569,335){\usebox{\plotpoint}}
\put(572,336){\usebox{\plotpoint}}
\put(574,337){\usebox{\plotpoint}}
\put(576,338){\usebox{\plotpoint}}
\put(578,339){\usebox{\plotpoint}}
\put(580,340){\usebox{\plotpoint}}
\put(581,341){\usebox{\plotpoint}}
\put(583,342){\usebox{\plotpoint}}
\put(585,343){\usebox{\plotpoint}}
\put(587,344){\usebox{\plotpoint}}
\put(588,345){\usebox{\plotpoint}}
\put(591,346){\usebox{\plotpoint}}
\put(593,347){\usebox{\plotpoint}}
\put(595,348){\usebox{\plotpoint}}
\put(597,349){\usebox{\plotpoint}}
\put(599,350){\usebox{\plotpoint}}
\put(600,351){\usebox{\plotpoint}}
\put(602,352){\usebox{\plotpoint}}
\put(604,353){\usebox{\plotpoint}}
\put(606,354){\usebox{\plotpoint}}
\put(607,355){\usebox{\plotpoint}}
\put(610,356){\usebox{\plotpoint}}
\put(612,357){\usebox{\plotpoint}}
\put(614,358){\usebox{\plotpoint}}
\put(616,359){\usebox{\plotpoint}}
\put(618,360){\usebox{\plotpoint}}
\put(619,361){\usebox{\plotpoint}}
\put(621,362){\usebox{\plotpoint}}
\put(622,363){\usebox{\plotpoint}}
\put(624,364){\usebox{\plotpoint}}
\put(625,365){\usebox{\plotpoint}}
\put(627,366){\usebox{\plotpoint}}
\put(629,367){\usebox{\plotpoint}}
\put(631,368){\usebox{\plotpoint}}
\put(633,369){\usebox{\plotpoint}}
\put(635,370){\usebox{\plotpoint}}
\put(637,371){\usebox{\plotpoint}}
\put(639,372){\usebox{\plotpoint}}
\put(641,373){\usebox{\plotpoint}}
\put(643,374){\usebox{\plotpoint}}
\put(645,375){\usebox{\plotpoint}}
\put(647,376){\usebox{\plotpoint}}
\put(648,377){\usebox{\plotpoint}}
\put(650,378){\usebox{\plotpoint}}
\put(652,379){\usebox{\plotpoint}}
\put(654,380){\usebox{\plotpoint}}
\put(655,381){\usebox{\plotpoint}}
\put(657,382){\usebox{\plotpoint}}
\put(659,383){\usebox{\plotpoint}}
\put(661,384){\usebox{\plotpoint}}
\put(662,385){\usebox{\plotpoint}}
\put(664,386){\usebox{\plotpoint}}
\put(666,387){\usebox{\plotpoint}}
\put(667,388){\usebox{\plotpoint}}
\put(669,389){\usebox{\plotpoint}}
\put(671,390){\usebox{\plotpoint}}
\put(673,391){\usebox{\plotpoint}}
\put(674,392){\usebox{\plotpoint}}
\put(677,393){\usebox{\plotpoint}}
\put(679,394){\usebox{\plotpoint}}
\put(681,395){\usebox{\plotpoint}}
\put(683,396){\usebox{\plotpoint}}
\put(685,397){\usebox{\plotpoint}}
\put(686,398){\usebox{\plotpoint}}
\put(688,399){\usebox{\plotpoint}}
\put(690,400){\usebox{\plotpoint}}
\put(692,401){\usebox{\plotpoint}}
\put(693,402){\usebox{\plotpoint}}
\put(695,403){\usebox{\plotpoint}}
\put(697,404){\usebox{\plotpoint}}
\put(699,405){\usebox{\plotpoint}}
\put(700,406){\usebox{\plotpoint}}
\put(702,407){\usebox{\plotpoint}}
\put(704,408){\usebox{\plotpoint}}
\put(706,409){\usebox{\plotpoint}}
\put(708,410){\usebox{\plotpoint}}
\put(710,411){\usebox{\plotpoint}}
\put(712,412){\usebox{\plotpoint}}
\put(714,413){\usebox{\plotpoint}}
\put(715,414){\usebox{\plotpoint}}
\put(717,415){\usebox{\plotpoint}}
\put(719,416){\usebox{\plotpoint}}
\put(721,417){\usebox{\plotpoint}}
\put(722,418){\usebox{\plotpoint}}
\put(724,419){\usebox{\plotpoint}}
\put(726,420){\usebox{\plotpoint}}
\put(728,421){\usebox{\plotpoint}}
\put(729,422){\usebox{\plotpoint}}
\put(731,423){\usebox{\plotpoint}}
\put(733,424){\usebox{\plotpoint}}
\put(734,425){\usebox{\plotpoint}}
\put(736,426){\usebox{\plotpoint}}
\put(738,427){\usebox{\plotpoint}}
\put(740,428){\usebox{\plotpoint}}
\put(741,429){\usebox{\plotpoint}}
\put(743,430){\usebox{\plotpoint}}
\put(745,431){\usebox{\plotpoint}}
\put(747,432){\usebox{\plotpoint}}
\put(748,433){\usebox{\plotpoint}}
\put(750,434){\usebox{\plotpoint}}
\put(752,435){\usebox{\plotpoint}}
\put(753,436){\usebox{\plotpoint}}
\put(755,437){\usebox{\plotpoint}}
\put(757,438){\usebox{\plotpoint}}
\put(759,439){\usebox{\plotpoint}}
\put(760,440){\usebox{\plotpoint}}
\put(763,441){\usebox{\plotpoint}}
\put(765,442){\usebox{\plotpoint}}
\put(767,443){\usebox{\plotpoint}}
\put(769,444){\usebox{\plotpoint}}
\put(771,445){\usebox{\plotpoint}}
\put(772,446){\usebox{\plotpoint}}
\put(774,447){\usebox{\plotpoint}}
\put(776,448){\usebox{\plotpoint}}
\put(777,449){\usebox{\plotpoint}}
\put(779,450){\usebox{\plotpoint}}
\put(781,451){\usebox{\plotpoint}}
\put(782,452){\usebox{\plotpoint}}
\put(784,453){\usebox{\plotpoint}}
\put(786,454){\usebox{\plotpoint}}
\put(788,455){\usebox{\plotpoint}}
\put(789,456){\usebox{\plotpoint}}
\put(791,457){\usebox{\plotpoint}}
\put(793,458){\usebox{\plotpoint}}
\put(795,459){\usebox{\plotpoint}}
\put(796,460){\usebox{\plotpoint}}
\put(798,461){\usebox{\plotpoint}}
\put(800,462){\usebox{\plotpoint}}
\put(801,463){\usebox{\plotpoint}}
\put(803,464){\usebox{\plotpoint}}
\put(805,465){\usebox{\plotpoint}}
\put(807,466){\usebox{\plotpoint}}
\put(808,467){\usebox{\plotpoint}}
\put(810,468){\usebox{\plotpoint}}
\put(812,469){\usebox{\plotpoint}}
\put(814,470){\usebox{\plotpoint}}
\put(815,471){\usebox{\plotpoint}}
\put(817,472){\usebox{\plotpoint}}
\put(819,473){\usebox{\plotpoint}}
\put(820,474){\usebox{\plotpoint}}
\put(822,475){\usebox{\plotpoint}}
\put(824,476){\usebox{\plotpoint}}
\put(826,477){\usebox{\plotpoint}}
\put(827,478){\usebox{\plotpoint}}
\put(829,479){\usebox{\plotpoint}}
\put(831,480){\usebox{\plotpoint}}
\put(833,481){\usebox{\plotpoint}}
\put(834,482){\usebox{\plotpoint}}
\put(836,483){\usebox{\plotpoint}}
\put(838,484){\usebox{\plotpoint}}
\put(840,485){\usebox{\plotpoint}}
\put(842,486){\usebox{\plotpoint}}
\put(844,487){\usebox{\plotpoint}}
\put(846,488){\usebox{\plotpoint}}
\put(848,489){\usebox{\plotpoint}}
\put(849,490){\usebox{\plotpoint}}
\put(851,491){\usebox{\plotpoint}}
\put(852,492){\usebox{\plotpoint}}
\put(854,493){\usebox{\plotpoint}}
\put(855,494){\usebox{\plotpoint}}
\put(857,495){\usebox{\plotpoint}}
\put(859,496){\usebox{\plotpoint}}
\put(861,497){\usebox{\plotpoint}}
\put(863,498){\usebox{\plotpoint}}
\put(865,499){\usebox{\plotpoint}}
\put(867,500){\usebox{\plotpoint}}
\put(868,501){\usebox{\plotpoint}}
\put(870,502){\usebox{\plotpoint}}
\put(871,503){\usebox{\plotpoint}}
\put(873,504){\usebox{\plotpoint}}
\put(874,505){\usebox{\plotpoint}}
\put(876,506){\usebox{\plotpoint}}
\put(878,507){\usebox{\plotpoint}}
\put(880,508){\usebox{\plotpoint}}
\put(882,509){\usebox{\plotpoint}}
\put(884,510){\usebox{\plotpoint}}
\put(886,511){\usebox{\plotpoint}}
\put(887,512){\usebox{\plotpoint}}
\put(889,513){\usebox{\plotpoint}}
\put(890,514){\usebox{\plotpoint}}
\put(892,515){\usebox{\plotpoint}}
\put(893,516){\usebox{\plotpoint}}
\put(895,517){\usebox{\plotpoint}}
\put(897,518){\usebox{\plotpoint}}
\put(899,519){\usebox{\plotpoint}}
\put(901,520){\usebox{\plotpoint}}
\put(903,521){\usebox{\plotpoint}}
\put(905,522){\usebox{\plotpoint}}
\put(906,523){\usebox{\plotpoint}}
\put(908,524){\usebox{\plotpoint}}
\put(909,525){\usebox{\plotpoint}}
\put(911,526){\usebox{\plotpoint}}
\put(912,527){\usebox{\plotpoint}}
\put(914,528){\usebox{\plotpoint}}
\put(916,529){\usebox{\plotpoint}}
\put(918,530){\usebox{\plotpoint}}
\put(920,531){\usebox{\plotpoint}}
\put(922,532){\usebox{\plotpoint}}
\put(924,533){\usebox{\plotpoint}}
\put(925,534){\usebox{\plotpoint}}
\put(927,535){\usebox{\plotpoint}}
\put(929,536){\usebox{\plotpoint}}
\put(930,537){\usebox{\plotpoint}}
\put(932,538){\usebox{\plotpoint}}
\put(934,539){\usebox{\plotpoint}}
\put(935,540){\usebox{\plotpoint}}
\put(937,541){\usebox{\plotpoint}}
\put(938,542){\usebox{\plotpoint}}
\put(940,543){\usebox{\plotpoint}}
\put(941,544){\usebox{\plotpoint}}
\put(943,545){\usebox{\plotpoint}}
\put(945,546){\usebox{\plotpoint}}
\put(947,547){\usebox{\plotpoint}}
\put(949,548){\usebox{\plotpoint}}
\put(951,549){\usebox{\plotpoint}}
\put(953,550){\usebox{\plotpoint}}
\put(954,551){\usebox{\plotpoint}}
\put(956,552){\usebox{\plotpoint}}
\put(957,553){\usebox{\plotpoint}}
\put(959,554){\usebox{\plotpoint}}
\put(960,555){\usebox{\plotpoint}}
\put(962,556){\usebox{\plotpoint}}
\put(964,557){\usebox{\plotpoint}}
\put(966,558){\usebox{\plotpoint}}
\put(968,559){\usebox{\plotpoint}}
\put(970,560){\usebox{\plotpoint}}
\put(972,561){\usebox{\plotpoint}}
\put(973,562){\usebox{\plotpoint}}
\put(975,563){\usebox{\plotpoint}}
\put(976,564){\usebox{\plotpoint}}
\put(978,565){\usebox{\plotpoint}}
\put(979,566){\usebox{\plotpoint}}
\put(981,567){\usebox{\plotpoint}}
\put(983,568){\usebox{\plotpoint}}
\put(985,569){\usebox{\plotpoint}}
\put(987,570){\usebox{\plotpoint}}
\put(989,571){\usebox{\plotpoint}}
\put(991,572){\usebox{\plotpoint}}
\put(992,573){\usebox{\plotpoint}}
\put(994,574){\usebox{\plotpoint}}
\put(996,575){\usebox{\plotpoint}}
\put(997,576){\usebox{\plotpoint}}
\put(999,577){\usebox{\plotpoint}}
\put(1001,578){\usebox{\plotpoint}}
\put(1002,579){\usebox{\plotpoint}}
\put(1004,580){\usebox{\plotpoint}}
\put(1005,581){\usebox{\plotpoint}}
\put(1007,582){\usebox{\plotpoint}}
\put(1008,583){\usebox{\plotpoint}}
\put(1010,584){\usebox{\plotpoint}}
\put(1012,585){\usebox{\plotpoint}}
\put(1014,586){\usebox{\plotpoint}}
\put(1016,587){\usebox{\plotpoint}}
\put(1018,588){\usebox{\plotpoint}}
\put(1020,589){\usebox{\plotpoint}}
\put(1021,590){\usebox{\plotpoint}}
\put(1023,591){\usebox{\plotpoint}}
\put(1024,592){\usebox{\plotpoint}}
\put(1026,593){\usebox{\plotpoint}}
\put(1027,594){\usebox{\plotpoint}}
\put(1029,595){\usebox{\plotpoint}}
\put(1031,596){\usebox{\plotpoint}}
\put(1033,597){\usebox{\plotpoint}}
\put(1035,598){\usebox{\plotpoint}}
\put(1037,599){\usebox{\plotpoint}}
\put(1039,600){\usebox{\plotpoint}}
\put(1040,601){\usebox{\plotpoint}}
\put(1042,602){\usebox{\plotpoint}}
\put(1043,603){\usebox{\plotpoint}}
\put(1045,604){\usebox{\plotpoint}}
\put(1046,605){\usebox{\plotpoint}}
\put(1048,606){\usebox{\plotpoint}}
\put(1049,607){\usebox{\plotpoint}}
\put(1051,608){\usebox{\plotpoint}}
\put(1052,609){\usebox{\plotpoint}}
\put(1054,610){\usebox{\plotpoint}}
\put(1056,611){\usebox{\plotpoint}}
\put(1057,612){\usebox{\plotpoint}}
\put(1060,613){\usebox{\plotpoint}}
\put(1062,614){\usebox{\plotpoint}}
\put(1064,615){\usebox{\plotpoint}}
\put(1066,616){\usebox{\plotpoint}}
\put(1068,617){\usebox{\plotpoint}}
\put(1069,618){\usebox{\plotpoint}}
\put(1071,619){\usebox{\plotpoint}}
\put(1072,620){\usebox{\plotpoint}}
\put(1074,621){\usebox{\plotpoint}}
\put(1075,622){\usebox{\plotpoint}}
\put(1077,623){\usebox{\plotpoint}}
\put(1079,624){\usebox{\plotpoint}}
\put(1081,625){\usebox{\plotpoint}}
\put(1083,626){\usebox{\plotpoint}}
\put(1085,627){\usebox{\plotpoint}}
\put(1087,628){\usebox{\plotpoint}}
\put(1088,629){\usebox{\plotpoint}}
\put(1090,630){\usebox{\plotpoint}}
\put(1091,631){\usebox{\plotpoint}}
\put(1093,632){\usebox{\plotpoint}}
\put(1094,633){\usebox{\plotpoint}}
\put(1096,634){\usebox{\plotpoint}}
\put(1097,635){\usebox{\plotpoint}}
\put(1099,636){\usebox{\plotpoint}}
\put(1100,637){\usebox{\plotpoint}}
\put(1102,638){\usebox{\plotpoint}}
\put(1104,639){\usebox{\plotpoint}}
\put(1105,640){\usebox{\plotpoint}}
\put(1107,641){\usebox{\plotpoint}}
\put(1109,642){\usebox{\plotpoint}}
\put(1111,643){\usebox{\plotpoint}}
\put(1113,644){\usebox{\plotpoint}}
\put(1115,645){\usebox{\plotpoint}}
\put(1116,646){\usebox{\plotpoint}}
\put(1118,647){\usebox{\plotpoint}}
\put(1119,648){\usebox{\plotpoint}}
\put(1121,649){\usebox{\plotpoint}}
\put(1123,650){\usebox{\plotpoint}}
\put(1124,651){\usebox{\plotpoint}}
\put(1126,652){\usebox{\plotpoint}}
\put(1128,653){\usebox{\plotpoint}}
\put(1129,654){\usebox{\plotpoint}}
\put(1131,655){\usebox{\plotpoint}}
\put(1132,656){\usebox{\plotpoint}}
\put(1134,657){\usebox{\plotpoint}}
\put(1136,658){\usebox{\plotpoint}}
\put(1138,659){\usebox{\plotpoint}}
\put(1140,660){\usebox{\plotpoint}}
\put(1142,661){\usebox{\plotpoint}}
\put(1144,662){\usebox{\plotpoint}}
\put(1145,663){\usebox{\plotpoint}}
\put(1147,664){\usebox{\plotpoint}}
\put(1148,665){\usebox{\plotpoint}}
\put(1150,666){\usebox{\plotpoint}}
\put(1152,667){\usebox{\plotpoint}}
\put(1153,668){\usebox{\plotpoint}}
\put(1155,669){\usebox{\plotpoint}}
\put(1157,670){\usebox{\plotpoint}}
\put(1159,671){\usebox{\plotpoint}}
\put(1161,672){\usebox{\plotpoint}}
\put(1163,673){\usebox{\plotpoint}}
\put(1164,674){\usebox{\plotpoint}}
\put(1166,675){\usebox{\plotpoint}}
\put(1167,676){\usebox{\plotpoint}}
\put(1169,677){\usebox{\plotpoint}}
\put(1171,678){\usebox{\plotpoint}}
\put(1172,679){\usebox{\plotpoint}}
\put(1174,680){\usebox{\plotpoint}}
\put(1176,681){\usebox{\plotpoint}}
\put(1177,682){\usebox{\plotpoint}}
\put(1179,683){\usebox{\plotpoint}}
\put(1180,684){\usebox{\plotpoint}}
\put(1182,685){\usebox{\plotpoint}}
\put(1184,686){\usebox{\plotpoint}}
\put(1186,687){\usebox{\plotpoint}}
\put(1188,688){\usebox{\plotpoint}}
\put(1190,689){\usebox{\plotpoint}}
\put(1192,690){\usebox{\plotpoint}}
\put(1193,691){\usebox{\plotpoint}}
\put(1195,692){\usebox{\plotpoint}}
\put(1196,693){\usebox{\plotpoint}}
\put(1198,694){\usebox{\plotpoint}}
\put(1199,695){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,459){\usebox{\plotpoint}}
\put(264,459){\usebox{\plotpoint}}
\put(284,459){\usebox{\plotpoint}}
\put(305,459){\usebox{\plotpoint}}
\put(326,459){\usebox{\plotpoint}}
\put(347,459){\usebox{\plotpoint}}
\put(367,459){\usebox{\plotpoint}}
\put(388,459){\usebox{\plotpoint}}
\put(409,459){\usebox{\plotpoint}}
\put(430,459){\usebox{\plotpoint}}
\put(450,459){\usebox{\plotpoint}}
\put(471,459){\usebox{\plotpoint}}
\put(492,459){\usebox{\plotpoint}}
\put(513,459){\usebox{\plotpoint}}
\put(533,459){\usebox{\plotpoint}}
\put(554,459){\usebox{\plotpoint}}
\put(575,459){\usebox{\plotpoint}}
\put(596,459){\usebox{\plotpoint}}
\put(616,459){\usebox{\plotpoint}}
\put(637,459){\usebox{\plotpoint}}
\put(658,459){\usebox{\plotpoint}}
\put(679,459){\usebox{\plotpoint}}
\put(699,459){\usebox{\plotpoint}}
\put(720,459){\usebox{\plotpoint}}
\put(741,459){\usebox{\plotpoint}}
\put(762,459){\usebox{\plotpoint}}
\put(782,459){\usebox{\plotpoint}}
\put(803,459){\usebox{\plotpoint}}
\put(824,459){\usebox{\plotpoint}}
\put(845,459){\usebox{\plotpoint}}
\put(865,459){\usebox{\plotpoint}}
\put(886,459){\usebox{\plotpoint}}
\put(907,459){\usebox{\plotpoint}}
\put(928,459){\usebox{\plotpoint}}
\put(948,459){\usebox{\plotpoint}}
\put(969,459){\usebox{\plotpoint}}
\put(990,459){\usebox{\plotpoint}}
\put(1011,459){\usebox{\plotpoint}}
\put(1031,459){\usebox{\plotpoint}}
\put(1052,459){\usebox{\plotpoint}}
\put(1073,459){\usebox{\plotpoint}}
\put(1094,459){\usebox{\plotpoint}}
\put(1114,459){\usebox{\plotpoint}}
\put(1135,459){\usebox{\plotpoint}}
\put(1156,459){\usebox{\plotpoint}}
\put(1177,459){\usebox{\plotpoint}}
\put(1197,459){\usebox{\plotpoint}}
\put(1211,459){\usebox{\plotpoint}}
\put(264,673){\usebox{\plotpoint}}
\put(264,673){\usebox{\plotpoint}}
\put(284,673){\usebox{\plotpoint}}
\put(305,673){\usebox{\plotpoint}}
\put(326,673){\usebox{\plotpoint}}
\put(347,673){\usebox{\plotpoint}}
\put(367,673){\usebox{\plotpoint}}
\put(388,673){\usebox{\plotpoint}}
\put(409,673){\usebox{\plotpoint}}
\put(430,673){\usebox{\plotpoint}}
\put(450,673){\usebox{\plotpoint}}
\put(471,673){\usebox{\plotpoint}}
\put(492,673){\usebox{\plotpoint}}
\put(513,673){\usebox{\plotpoint}}
\put(533,673){\usebox{\plotpoint}}
\put(554,673){\usebox{\plotpoint}}
\put(575,673){\usebox{\plotpoint}}
\put(596,673){\usebox{\plotpoint}}
\put(616,673){\usebox{\plotpoint}}
\put(637,673){\usebox{\plotpoint}}
\put(658,673){\usebox{\plotpoint}}
\put(679,673){\usebox{\plotpoint}}
\put(699,673){\usebox{\plotpoint}}
\put(720,673){\usebox{\plotpoint}}
\put(741,673){\usebox{\plotpoint}}
\put(762,673){\usebox{\plotpoint}}
\put(782,673){\usebox{\plotpoint}}
\put(803,673){\usebox{\plotpoint}}
\put(824,673){\usebox{\plotpoint}}
\put(845,673){\usebox{\plotpoint}}
\put(865,673){\usebox{\plotpoint}}
\put(886,673){\usebox{\plotpoint}}
\put(907,673){\usebox{\plotpoint}}
\put(928,673){\usebox{\plotpoint}}
\put(948,673){\usebox{\plotpoint}}
\put(969,673){\usebox{\plotpoint}}
\put(990,673){\usebox{\plotpoint}}
\put(1011,673){\usebox{\plotpoint}}
\put(1031,673){\usebox{\plotpoint}}
\put(1052,673){\usebox{\plotpoint}}
\put(1073,673){\usebox{\plotpoint}}
\put(1094,673){\usebox{\plotpoint}}
\put(1114,673){\usebox{\plotpoint}}
\put(1135,673){\usebox{\plotpoint}}
\put(1156,673){\usebox{\plotpoint}}
\put(1177,673){\usebox{\plotpoint}}
\put(1197,673){\usebox{\plotpoint}}
\put(1211,673){\usebox{\plotpoint}}
\end{picture}

